The Solar Neighborhood XXXVIII. Results from the CTIO/SMARTS 0.9m: Trigonometric Parallaxes for 151 Nearby M Dwarf Systems

We present 160 new trigonometric parallaxes for 151 M dwarf systems from the REsearch Consortium On Nearby Stars (RECONS) group's long-term astrometry/photometry program at the CTIO/SMARTS 0.9m telescope. Most systems (124 or 82%) are found to lie within 25 pc. The stars have 119 mas/yr < mu < 828 mas/yr and 3.85 < (V-K) < 8.47. Among these are 58 systems from the SuperCOSMOS-RECONS (SCR) search, discovered via our proper motion trawls of the SuperCOSMOS digitized archival photographic plates, while the remaining stars were suspected via photometric distance estimates to lie nearby. Sixteen are systems that are newly discovered via astrometric perturbations to be binaries, many of which are ideal for accurate mass determinations due to their proximity and orbital periods on the order of a decade. A variability analysis of the stars presented, two-thirds of which are new results, shows six of the stars to vary by more than 20 mmag. This effort brings the total number of parallaxes for M dwarf systems measured by RECONS to nearly 500 and increases by 26% the number of southern M dwarf systems with accurate trigonometric parallaxes placing them within 25 pc.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
\centering
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Photometric Data}
\tablehead{\colhead{Name}                &
	   \colhead{RA}                  &
 	   \colhead{DEC}                 &
	   \colhead{$V_J$}               &
           \colhead{$R_{KC}$}            &
	   \colhead{$I_{KC}$}            &
	   \colhead{\# obs/ref}          &
           \colhead{$J$}                 &
	   \colhead{$H$}                 &
           \colhead{$K_s$}               &
           \colhead{d$_{CCD}$}           &
           \colhead{$\sigma_{CCD}$}      \\

	   \colhead{   }                 &
	   \colhead{(hh:mm:ss)}          &
           \colhead{(dd:mm:ss)}          &
           \colhead{(mag)}               &
           \colhead{(mag)}               &
	   \colhead{(mag)}               &
           \colhead{     }               &
           \colhead{(mag)}               &
           \colhead{(mag)}               &
           \colhead{(mag)}               &
           \colhead{(pc)}                &
           \colhead{(pc)}                \\

	   \colhead{(1)}                 &
	   \colhead{(2)}                 &
           \colhead{(3)}                 &
           \colhead{(4)}                 &
           \colhead{(5)}                 &
	   \colhead{(6)}                 &
           \colhead{(7)}                 &
           \colhead{(8)}                 &
           \colhead{(9)}                 &
           \colhead{(10)}                &
           \colhead{(11)}                &
           \colhead{(12)}                }

\startdata
\object[SCR J1630-3633AB]{SCR 1630-3633A}        &16 30 27.2  &$-$36 33 56  & 15.35\tablenotemark{a}   & 13.83   & 11.92   &  1/1   &  10.04J                      &   9.50J                    &   9.03J                   & \nodata               &\nodata \\ % already reported as double by us somewhere
SCR 1630-3633B                                   &16 30 27.2  &$-$36 33 56  & 19.98\tablenotemark{a}   & 19.17   & 18.26   &  1/1   &   \nodata                    &   \nodata                  &   \nodata                 & \nodata               &\nodata \\ % already reported as double by us somewhere
SCR 0644-4223A                                   &06 44 32.1  &$-$42 23 45  & 14.74\tablenotemark{a}   & 13.47   & 11.95   &  1/2u  &   9.93J                      &   9.27J                    &   8.98J                   & \nodata               &\nodata \\ 
SCR 0644-4223B                                   &06 44 32.1  &$-$42 23 45  & 16.04\tablenotemark{a}   & 14.77   & 12.82   &  1/2u  &   \nodata                    &   \nodata                  &   \nodata                 & \nodata               &\nodata  \\ 
L 345-91B                                        &18 48 41.4  &$-$46 47 08  & 12.45\tablenotemark{a}   & 11.33   & 10.06   &  1/3u  &   \nodata                    &   \nodata                  &   \nodata                 & \nodata               &\nodata  \\  %NLTT 47004B        
LP 382-56A                                       &06 57 11.7  &$-$43 24 51  & 11.89\tablenotemark{a}   & 10.85   &  9.47   &  1/3u  &   7.59J                      &   6.98J                    &   6.76J                   & \nodata               &\nodata  \\
LP 382-56B                                       &06 57 11.7  &$-$43 24 51  & 11.95\tablenotemark{a}   & 10.89   &  9.81   &  1/3u  &   \nodata                    &   \nodata                  &   \nodata                 & \nodata               &\nodata \\
\object[2MASS J18484134-4647078]{L 345-91A}      &18 48 41.4  &$-$46 47 08  & 12.26\tablenotemark{a}   & 11.18   &  9.72   &  1/3u  &   7.83J                      &   7.24J                    &   6.99J                   & \nodata               &\nodata \\  %NLTT 47004A        
\object[LTT 7246]{LTT 7246A}                     &18 15 12.4  &$-$19 24 07  & 11.02\tablenotemark{a}   & 10.03   &  8.96   &  1/3u  &   7.32J                      &   6.72J                    &   6.45J                   & \nodata               &\nodata \\
\object[2MASS J06075808-6115107]{LEHPM 2-3528}   &06 07 58.1  &$-$61 15 10  & 14.57                    & 13.26   & 11.57   &   /2   &   9.92                       &   9.39\tablenotemark{b}    &   9.09                    & 18.0\tablenotemark{c} & 2.8 \\    
\object[SCR J0246-7024]{SCR 0246-7024}           &02 46 02.3  &$-$70 24 06  & 14.86                    & 13.44   & 11.61   &   /2   &   9.84                       &   9.33                     &   9.02                    & 14.2                  & 2.3 \\ 
\object[SCR J0420-7005]{SCR 0420-7005}           &04 20 12.6  &$-$70 05 59  & 17.09                    & 15.35   & 13.25   &   /2   &  11.19                       &  10.59                     &  10.25                    & 16.3                  & 2.7 \\ 
\object[SCR J0631-8811]{SCR 0631-8811}           &06 31 31.0  &$-$88 11 37  & 15.65                    & 14.05   & 12.04   &   /2   &  10.04                       &   9.46                     &   9.07                    & 10.4                  & 1.6 \\ 
\object[SCR J0640-0552]{SCR 0640-0552}           &06 40 14.0  &$-$05 52 23  & 10.22                    &  9.22   &  8.03   &   /2   &   6.84                       &   6.21                     &   5.96                    &  9.3                  & 1.5 \\ 
\object[SCR J0642-6707]{SCR 0642-6707}           &06 42 27.2  &$-$67 07 20  & 16.01                    & 14.43   & 12.42   &   /2   &  10.62                       &  10.15                     &   9.81                    & 17.6                  & 3.9 \\ 
\object[SCR J0713-0511]{SCR 0713-0511}           &07 13 11.2  &$-$05 11 49  & 11.13                    & 10.08   &  8.86   &   /2   &   7.65                       &   7.08                     &   6.82                    & 13.5                  & 2.1 \\ 
\object[SCR J0717-0501]{SCR 0717-0501}           &07 17 17.1  &$-$05 01 04  & 13.29                    & 12.02   & 10.39   &   /2   &   8.87                       &   8.35\tablenotemark{b}    &   8.05                    & 13.2                  & 2.2 \\ 
\object[SCR J0754-3809]{SCR 0754-3809}           &07 54 54.8  &$-$38 09 38  & 15.46                    & 13.91   & 11.98   &   /2   &  10.01                       &   9.42                     &   9.08                    & 11.3                  & 1.8 \\ 
\object[SCR J0805-5912]{SCR 0805-5912}           &08 05 46.2  &$-$59 12 50  & 14.69                    & 13.38   & 11.68   &   /2   &  10.07                       &   9.52                     &   9.22                    & 19.4                  & 3.1 \\ 
\object[SCR J0914-4134]{SCR 0914-4134}           &09 14 17.4  &$-$41 34 38  & 15.01                    & 13.57   & 11.72   &   /2   &   9.98                       &   9.42                     &   9.12                    & 14.6                  & 2.4 \\ 
\object[SCR J1157-0149]{SCR 1157-0149}           &11 57 45.6  &$-$01 49 03  & 15.99                    & 14.54   & 12.68   &   /2   &  10.91                       &  10.35                     &  10.02                    & 21.3                  & 3.4 \\ 
\object[SCR J1206-3500]{SCR 1206-3500}           &12 06 58.5  &$-$35 00 52  & 14.67                    & 13.35   & 11.66   &   /2   &  10.01                       &   9.40                     &   9.13                    & 17.7                  & 2.7 \\ 
\object[SCR J1214-4603]{SCR 1214-4603}           &12 14 40.0  &$-$46 03 14  & 15.65                    & 14.14   & 12.23   &   /2   &  10.32                       &   9.75                     &   9.44                    & 14.3                  & 2.2 \\ 
\object[SCR J1230-3411]{SCR 1230-3411AB}         &12 30 01.8  &$-$34 11 24  & 14.16J                   & 12.81J  & 11.07J  &   /2   &   9.34J                      &   8.77J\tablenotemark{b}   &   8.44J                   & 11.7\tablenotemark{d} & 1.8 \\ 
\object[SCR J1240-8116]{SCR 1240-8116}           &12 40 56.0  &$-$81 16 31  & 14.11                    & 12.89   & 11.28   &   /2   &   9.73                       &   9.16                     &   8.89                    & 19.2\tablenotemark{c} & 2.9 \\ 
\object[SCR J1245-5506]{SCR 1245-5506}           &12 45 52.5  &$-$55 06 50  & 13.66                    & 12.32   & 10.61   &   /2   &   8.99                       &   8.43                     &   8.12                    & 11.3                  & 1.8 \\ 
\object[SCR J1420-7516]{SCR 1420-7516}           &14 20 36.8  &$-$75 16 06  & 13.78                    & 12.55   & 10.95   &   /2   &   9.44                       &   8.91                     &   8.63                    & 17.9                  & 2.9 \\ 
\object[SCR J1441-7338]{SCR 1441-7338}           &14 41 14.4  &$-$73 38 41  & 16.96                    & 15.31   & 13.25   &   /2   &  11.20                       &  10.61                     &  10.27                    & 17.2\tablenotemark{c} & 2.7 \\ 
\object[SCR J1444-3426]{SCR 1444-3426}           &14 44 06.6  &$-$34 26 47  & 14.17                    & 12.89   & 11.26   &   /2   &   9.74                       &   9.18                     &   8.88                    & 18.8                  & 3.0 \\ 
\object[SCR J1601-3421]{SCR 1601-3421}           &16 01 55.7  &$-$34 21 57  & 16.18                    & 14.71   & 12.86   &   /2   &  10.96                       &  10.33                     &   9.98                    & 18.7                  & 3.0 \\ 
\object[SCR J1826-6542]{SCR 1826-6542}           &18 26 46.8  &$-$65 42 40  & 17.35                    & 15.28   & 12.96   &   /2   &  10.57                       &   9.96                     &   9.55                    &  9.3                  & 1.5 \\ 
\object[SCR J1841-4347]{SCR 1841-4347}           &18 41 09.8  &$-$43 47 33  & 16.46                    & 14.72   & 12.59   &   /2   &  10.48                       &   9.94                     &   9.60                    & 11.9                  & 2.0 \\ 
\object[SCR J1855-6914]{SCR 1855-6914}           &18 55 47.9  &$-$69 14 15  & 16.61                    & 14.79   & 12.66   &   /2   &  10.47                       &   9.88                     &   9.51                    & 10.7                  & 1.7 \\ 
\object[SCR J1931-0306]{SCR 1931-0306}           &19 31 04.6  &$-$03 06 18  & 16.81                    & 15.11   & 13.11   &   /2   &  11.15                       &  10.56                     &  10.23                    & 18.0                  & 3.0 \\ 
\object[SCR J2016-7531]{SCR 2016-7531}           &20 16 11.3  &$-$75 31 05  & 15.84                    & 14.28   & 12.35   &   /2   &  10.47                       &   9.86                     &   9.51                    & 14.3                  & 2.3 \\ 
\object[SCR J2105-5503]{SCR 2105-5503}           &21 05 13.8  &$-$55 03 56  & 13.97                    & 12.69   & 11.05   &   /2   &   9.59                       &   8.92                     &   8.64                    & 16.7                  & 2.8 \\ % LEHPM2-0801 ???
\object[SCR J2122-4314]{LEHPM 2-801}             &21 22 16.9  &$-$43 14 05  & 13.39                    & 12.17   & 10.61   &   /2   &   9.13                       &   8.53                     &   8.21                    & 14.9                  & 2.3 \\ 
\object[SCR J2130-7710]{SCR 2130-7710}           &21 30 07.0  &$-$77 10 38  & 17.01                    & 15.34   & 13.31   &   /2   &  11.29                       &  10.67                     &  10.37                    & 18.3                  & 2.9 \\ 
L 583-33B                                        &02 02 17.5  &$-$26 33 52  & 14.28                    & 13.03   & 11.50   &  2/1   &   9.94                       &   9.32                     &   9.06\tablenotemark{b}   & 20.9\tablenotemark{c} & 3.4 \\ %G274-138A- why not joint IR phot? resolved in 2MASS!
L 427-34B                                        &21 49 11.4  &$-$41 33 30  & 13.44\tablenotemark{a}   & 12.16   & 10.78   &  2/1   &   \nodata                    &   \nodata                  &   \nodata                 & \nodata               &\nodata \\
\object[CE 507]{CE 507(B)}                       &18 43 12.7  &$-$33 22 26  & 16.24                    & 14.66   & 12.67   &  2/1   &  10.73                       &  10.14                     &   9.83                    & 15.7                  & 2.5 \\ % LTT07419B
\object[L 427-34]{L 427-34A}                     &21 49 11.4  &$-$41 33 30  & 13.14\tablenotemark{a}   & 11.82   & 10.39   &  2/1   &   7.75J                      &   7.17J                    &   6.88J                   & \nodata               &\nodata  \\
\object[L 583-33]{L 583-33A}                     &02 02 17.5  &$-$26 33 52  & 14.15                    & 12.92   & 11.39   &  2/1   &   9.81\tablenotemark{b}      &   9.22\tablenotemark{b}    &   8.95                    & 20.0\tablenotemark{c} & 3.3 \\ %G274-138A- why not joint IR phot? resolved in 2MASS!
\object[L 591-43]{L 591-43(B)}                   &04 36 39.8  &$-$27 22 06  & 12.56                    & 11.47   & 10.10   &  2/1   &   8.78                       &   7.17                     &   7.88                    & 14.9\tablenotemark{c} & 5.4 \\ % LTT02043B
\object{LHS 3124}                                &15 51 21.0  &$+$29 31 06  & 13.03                    & 11.87   & 10.39   &  2/1   &   8.96                       &   8.38                     &   8.15                    & 16.9                  & 2.6 \\
\object{LP 491-51}                               &11 03 21.3  &$+$13 37 57  & 12.96                    & 11.76   & 10.24   &  2/1   &   8.76                       &   8.18                     &   7.91                    & 13.7                  & 2.1 \\
\object{LTT 17957}                               &07 17 32.2  &$+$19 33 53  & 12.83                    & 11.72   & 10.35   &  2/1   &   9.02                       &   8.43                     &   8.16                    & 19.9                  & 3.1 \\ % G088-019AB
\object[LTT 3791]{L 392-39B}                     &10 19 51.0  &$-$41 48 48  & 13.17                    & 12.00   & 10.49   &  2/1   &   9.06                       &   8.54                     &   8.29                    & 18.1                  & 2.9 \\ % LTT03790B
\object[SCR J1731-2452]{SCR 1731-2452}           &17 31 03.8  &$-$24 52 44  & 13.20                    & 12.07   & 10.63   &  2/1   &   9.27                       &   8.61                     &   8.38                    & 19.8\tablenotemark{c} & 3.2 \\ % !!! no entry in thesis phot table
\object[SCR J2303-4650]{SCR 2303-4650}           &23 03 35.6  &$-$46 50 47  & 13.89                    & 12.54   & 10.83   &  2/1   &   9.22                       &   8.69                     &   8.26                    & 12.0                  & 2.0 \\
\object[2MASS J12333310-4826111]{L 327-121AB}    &12 33 33.1  &$-$48 26 11  & 12.07J                   & 10.91J  &  9.45J  &  2/3u  &   8.01J                      &   7.38J                    &   7.14J                   & 10.3\tablenotemark{d} & 1.6 \\       
\object{LHS 1992}                                &08 13 42.6  &$-$76 07 49  & 11.86                    & 10.79   &  9.46   &  2/3u  &   8.16                       &   7.60\tablenotemark{b}    &   7.30                    & 14.5                  & 2.3 \\
\object{LHS 5226}                                &12 44 00.7  &$-$11 10 30  & 14.22                    & 12.84   & 11.14   &  2/3u  &   9.52                       &   8.97                     &   8.67                    & 14.6                  & 2.4 \\ 
\object{LHS 5231}                                &12 59 18.2  &$-$00 10 33  & 12.92                    & 11.77   & 10.24   &  2/3u  &   8.79                       &   8.23\tablenotemark{b}    &   7.92                    & 14.4\tablenotemark{c} & 2.2 \\ 
\object{LP 904-36}                               &10 36 28.4  &$-$28 27 15  & 12.03                    & 10.99   &  9.75   &  2/3u  &   8.50                       &   7.83\tablenotemark{b}    &   7.58                    & 17.5\tablenotemark{c} & 3.0 \\ 
\object{LP 908-10}                               &12 03 28.1  &$-$29 23 00  & 15.38                    & 14.08   & 12.37   &  2/3u  &  10.74                       &  10.13                     &   9.81                    & 24.2\tablenotemark{c} & 3.7 \\ % had early wrong pi CE440-139
\object{LTT 4004AB}                              &10 54 42.0  &$-$07 18 33  & 13.29J                   & 12.03J  & 10.43J  &  2/3u  &   8.88J                      &   8.25J                    &   7.97J                   & 12.2\tablenotemark{d} & 1.9 \\
\object{LTT 6084}                                &15 15 43.7  &$-$07 25 21  & 12.93                    & 11.68   & 10.09   &  2/3u  &   8.57                       &   8.02                     &   7.71                    & 11.4                  & 1.8 \\ % G151-037 LP682-018
\object[SCR J1343-4002]{SCR 1343-4002}           &13 43 41.5  &$-$40 02 29  & 15.06                    & 13.67   & 11.88   &  2/3u  &  10.14                       &   9.61                     &   9.25                    & 16.4                  & 2.5 \\ 
\object[SCR J1636-4041]{SCR 1636-4041}           &16 36 57.6  &$-$40 41 09  & 13.44                    & 12.24   & 10.70   &  2/3u  &   9.20                       &   8.57                     &   8.31                    & 15.7                  & 2.5 \\ 
\object[SCR J1656-2046]{SCR 1656-2046}           &16 56 33.6  &$-$20 46 37  & 17.32                    & 15.55   & 13.39   &  2/3u  &  11.30                       &  10.71                     &  10.37                    & 16.6                  & 2.8 \\ 
\object[SCR J1901-0737]{SCR 1901-0737}           &19 01 32.4  &$-$07 37 24  & 15.59                    & 14.16   & 12.35   &  2/3u  &  10.57                       &  10.00                     &   9.70                    & 19.0\tablenotemark{c} & 3.0 \\ 
\object[SCR J1901-3106]{SCR 1901-3106}           &19 01 59.2  &$-$31 06 45  & 13.37                    & 12.29   & 10.93   &  2/3u  &   9.61                       &   9.01                     &   8.77                    & 27.2\tablenotemark{c} & 4.2 \\ % why dist > 25? miscalc w/ weird mags somewhere, I think
\object[2MASS J08540240-3051366]{L 532-12}       &08 54 02.4  &$-$30 51 37  & 13.44                    & 12.16   & 10.55   &   /3   &   9.01                       &   8.39                     &   8.09                    & 12.6\tablenotemark{c} & 2.0 \\ %NLTT 20512
\object[2MASS J13304092-2039030]{LEP 1330-2039}  &13 30 40.9  &$-$20 39 03  & 12.46                    & 11.27   &  9.75   &   /3   &   8.28                       &   7.65                     &   7.39                    & 10.7                  & 1.7 \\
\object[2MASS J14040823-6614378]{L 106-15}       &14 04 08.2  &$-$66 14 37  & 11.59                    & 10.51   &  9.14   &   /3   &   7.78                       &   7.15                     &   6.92                    & 11.0                  & 1.8 \\ % NLTT36064
\object[2MASS J15305202-6801175]{L 108-87}       &15 30 52.0  &$-$68 01 18  & 13.52                    & 12.28   & 10.63   &   /3   &   9.08                       &   8.50                     &   8.23                    & 13.6                  & 2.1 \\ % NLTT40317
\object[2MASS J16475517-6509116]{LP 154-205}     &16 47 55.2  &$-$65 09 12  & 13.98                    & 12.73   & 11.16   &   /3   &   9.70                       &   9.17                     &   8.88                    & 21.2                  & 3.6 \\ % SCR1647-6509
\object[2MASS J18522528-3730363]{L 489-43}       &18 52 25.3  &$-$37 30 36  & 12.70                    & 11.49   &  9.86   &   /3   &   8.38                       &   7.86                     &   7.56                    & 11.1                  & 1.9 \\
\object[2MASS J21464282-8543046]{L 2-77}         &21 46 40.4  &$-$85 43 05  & 13.39                    & 12.13   & 10.44   &   /3   &   8.84                       &   8.28                     &   7.99                    & 11.4                  & 1.8 \\
\object[APMPM J0710-5704]{APM 0710-5704}         &07 09 37.7  &$-$57 03 42  & 13.64                    & 12.36   & 10.73   &   /3   &   9.25                       &   8.63\tablenotemark{b}    &   8.30                    & 14.3                  & 2.4 \\ % APM0089
\object[G 154-43]{G 154-43AB}                    &18 03 36.1  &$-$18 58 51  & 14.13J                   & 12.72J  & 10.90J  &   /3   &   9.13J                      &   8.53J                    &   8.28J                   &  9.9\tablenotemark{d} & 1.6 \\
\object{GJ 714}                                  &18 30 12.0  &$-$58 16 28  &  9.81                    &  8.90   &  7.93   &   /3   &   6.87                       &   6.24                     &   5.96                    & 11.9                  & 2.0 \\ % LTT07341
\object{L 130-37}                                &04 28 05.7  &$-$62 09 25  & 13.06                    & 11.88   & 10.36   &   /3   &   8.94                       &   8.34\tablenotemark{b}    &   8.01                    & 14.9                  & 2.4 \\
\object{L 136-37}                                &07 20 52.0  &$-$62 10 12  & 12.33                    & 11.18   &  9.74   &   /3   &   8.38                       &   7.84\tablenotemark{b}    &   7.52                    & 13.8                  & 2.2 \\ % LTT02816
\object{L 204-148}                               &17 38 32.5  &$-$58 32 34  & 12.52                    & 11.38   &  9.91   &   /3   &   8.48                       &   7.93                     &   7.67                    & 13.9                  & 2.1 \\
\object{L 217-028}                               &00 08 17.4  &$-$57 05 53  & 12.13                    & 11.00   &  9.57   &   /3   &   8.21                       &   7.63                     &   7.40                    & 13.2                  & 2.1 \\ % LTT00057
\object[L 225-57]{L 225-57AB}                    &02 34 21.2  &$-$53 05 37  & 12.53J                   & 11.32J  &  9.76J  &   /3   &   8.23J                      &   7.61J                    &   7.31J                   &  9.5\tablenotemark{d} & 1.5 \\ 
\object{L 2-60}                                  &01 29 20.9  &$-$85 56 11  & 13.49                    & 12.21   & 10.58   &   /3   &   9.05                       &   8.39                     &   8.08                    & 12.2\tablenotemark{c} & 2.0 \\ % SCR0129-8556
\object{L 275-26}                                &19 34 03.9  &$-$52 25 14  & 12.83                    & 11.68   & 10.19   &   /3   &   8.77                       &   8.16                     &   7.92                    & 15.0                  & 2.3 \\
\object[L 294-92]{L 294-92AB}                    &01 47 42.6  &$-$48 36 06  & 12.42J                   & 11.23J  &  9.72J  &   /3   &   8.25J                      &   7.69J                    &   7.45J                   & 11.5\tablenotemark{d} & 1.8 \\ % LEHPM1-1882
\object[L 408-123]{L 408-123AB}                  &15 45 41.6  &$-$43 30 29  & 13.06J                   & 11.90J  & 10.40J  &   /3   &   8.94J                      &   8.34J                    &   8.08J                   & 15.5\tablenotemark{d} & 2.4 \\ % LTT06288AB
\object{L 415-82}                                &17 57 14.2  &$-$41 59 29  & 11.28                    & 10.30   &  9.17   &   /3   &   7.96                       &   7.37                     &   7.14                    & 16.9                  & 2.7 \\ % LTT07138
\object[L 43-72]{L 43-72AB}                      &18 11 15.3  &$-$78 59 23  & 12.57J                   & 11.23J  &  9.50J  &   /3   &   7.84J                      &   7.33J                    &   6.96J                   &  6.4\tablenotemark{d} & 1.0 \\
\object{L 528-16}                                &07 38 09.7  &$-$31 12 19  & 11.90                    & 10.80   &  9.48   &   /3   &   8.18                       &   7.56                     &   7.30                    & 14.0                  & 2.2 \\
\object[L 591-42]{L 591-42(A)}                   &04 36 40.9  &$-$27 21 18  & 12.25                    & 11.19   &  9.88   &   /3   &   8.61                       &   7.98                     &   7.73                    & 17.9                  & 2.8 \\ % LTT02043A
\object[L 597-18]{L 597-18}                      &06 43 40.7  &$-$26 24 41  & 12.92                    & 11.76   & 10.31   &   /3   &   8.91                       &   8.43\tablenotemark{b}    &   8.13                    & 18.1                  & 3.0 \\ % LTT02631
\object{L 714-46}                                &21 28 18.3  &$-$22 18 32  & 12.17                    & 11.11   &  9.81   &   /3   &   8.50                       &   7.92                     &   7.63                    & 16.9                  & 2.7 \\ % LTT08526
\object{L 749-34}                                &09 16 20.7  &$-$18 37 33  & 10.73                    &  9.72   &  8.54   &   /3   &   7.35                       &   6.76                     &   6.49                    & 12.1                  & 1.9 \\ 
\object{L 85-31}                                 &23 53 25.2  &$-$70 56 41  & 13.01                    & 11.78   & 10.18   &   /3   &   8.68                       &   8.10                     &   7.78                    & 11.8                  & 1.8 \\ 
\object{L 87-10}                                 &01 04 07.0  &$-$65 22 27  & 13.98                    & 12.63   & 10.95   &   /3   &   9.40                       &   8.84                     &   8.53                    & 14.7                  & 2.5 \\
\object{L 87-2}                                  &00 57 12.5  &$-$64 15 24  & 12.40                    & 11.28   &  9.81   &   /3   &   8.40                       &   7.82                     &   7.60                    & 13.7                  & 2.1 \\ 
\object{L 88-43}                                 &01 53 37.1  &$-$66 53 34  & 11.68                    & 10.60   &  9.24   &   /3   &   7.91                       &   7.29                     &   6.99                    & 11.6                  & 1.9 \\ 
\object[LEHPM 1343]{LEHPM 1-1343}                &01 13 16.4  &$-$54 29 14  & 14.16                    & 12.85   & 11.17   &   /3   &   9.57                       &   8.98                     &   8.68                    & 15.1                  & 2.3 \\ % DEN0113-5429; pb? gone; no mention in paper
\object[LEHPM 2-1265]{LEHPM 2-1265AB}            &20 33 01.9  &$-$49 03 11  & 15.33J                   & 13.84J  & 11.98J  &   /3   &  10.11J                      &   9.52J                    &   9.19J                   & 13.3\tablenotemark{d} & 2.1 \\ 
\object{LEHPM 2-2758}                            &10 38 47.8  &$-$86 32 44  & 13.24                    & 12.02   & 10.46   &   /3   &   8.97                       &   8.40                     &   8.11                    & 14.4                  & 2.2 \\ 
\object[LEHPM 255]{LEHPM 1-255}                  &00 09 45.1  &$-$42 01 40  & 13.62                    & 12.35   & 10.66   &   /3   &   9.07                       &   8.45                     &   8.22                    & 12.5                  & 2.0 \\
\object[LEHPM 4771]{LEHPM 1-4771AB}              &22 30 09.5  &$-$53 44 56  & 14.47J                   & 13.09J  & 11.30J  &   /3   &   9.54J                      &   8.96J                    &   8.63J                   & 12.0\tablenotemark{d} & 1.8 \\
\object{LHS 1134}                                &00 43 26.0  &$-$41 17 34  & 13.00                    & 11.75   & 10.11   &   /3   &   8.57                       &   8.03                     &   7.71                    & 10.9                  & 1.7 \\
\object{LHS 1140}                                &00 44 59.3  &$-$15 16 18  & 14.18                    & 12.88   & 11.19   &   /3   &   9.61                       &   9.09                     &   8.82                    & 17.1                  & 2.9 \\
\object{LHS 2024}                                &08 31 23.5  &$-$10 29 54  & 15.06                    & 13.62   & 11.84   &   /3   &  10.07                       &   9.49                     &   9.14                    & 14.7                  & 2.3 \\  
\object{LHS 2634}                                &12 47 09.8  &$-$03 34 18  & 12.60                    & 11.51   & 10.11   &   /3   &   8.77                       &   8.16                     &   7.89                    & 17.1                  & 2.7 \\
\object{LHS 3492}                                &19 51 31.3  &$-$50 55 38  & 15.27                    & 14.05   & 12.45   &   /3   &  10.97                       &  10.49                     &  10.19                    & 38.8\tablenotemark{c} & 6.8 \\
\object{LHS 3615}                                &21 03 21.7  &$-$50 22 52  & 13.10                    & 11.96   & 10.48   &   /3   &   9.11                       &   8.46                     &   8.19                    & 17.4\tablenotemark{c} & 2.8 \\ 
\object{LHS 5045}                                &01 52 51.6  &$-$48 05 41  & 13.79                    & 12.48   & 10.80   &   /3   &   9.17                       &   8.60\tablenotemark{b}    &   8.24                    & 12.0                  & 1.9 \\
\object{LHS 5109}                                &05 36 00.1  &$-$07 38 59  & 12.86                    & 11.62   & 10.05   &   /3   &   8.46                       &   7.83                     &   7.57                    & 10.0                  & 1.6 \\
\object[LHS 5348]{LHS 5348AB}                    &19 27 52.7  &$-$28 11 15  & 14.85J                   & 13.36J  & 11.46J  &   /3   &   9.69J                      &   9.11J                    &   8.79J                   & 11.6\tablenotemark{d} & 1.9 \\ 
\object{LP567-63}                                &20 34 31.1  &$-$32 31 00  & 12.17                    & 11.08   &  9.71   &   /3   &   8.37                       &   7.74                     &   7.51                    & 14.6\tablenotemark{c} & 2.3 \\ 
\object{LP 691-15}                               &18 49 06.4  &$-$03 15 18  & 14.23                    & 12.91   & 11.22   &   /3   &   9.61                       &   8.98                     &   8.70                    & 14.8                  & 2.3 \\
\object{LP 707-16}                               &01 10 17.5  &$-$11 51 18  & 12.69                    & 11.50   & 10.02   &   /3   &   8.63                       &   7.93                     &   7.66                    & 12.8                  & 2.2 \\
\object{LP 715-39}                               &04 38 37.2  &$-$11 30 15  & 12.69                    & 11.54   & 10.09   &   /3   &   8.67                       &   8.11                     &   7.82                    & 14.9                  & 2.3 \\
\object[LP 788-1]{LP 788-1AB}                    &09 31 22.3  &$-$17 17 43  & 17.55J                   & 15.63J  & 13.38J  &   /3   &  11.07J                      &  10.47J                    &  10.07J                   & 12.5\tablenotemark{d} & 2.0 \\ 
\object[LP 831-45]{LP 831-45AB}                  &03 14 18.2  &$-$23 09 30  & 12.58J                   & 11.42J  &  9.93J  &   /3   &   8.49J                      &   7.88J                    &   7.63J                   & 12.8\tablenotemark{d} & 2.0 \\ 
\object{LP 831-68}                               &03 16 47.8  &$-$21 25 26  & 11.04                    & 10.01   &  8.79   &   /3   &   7.61                       &   6.95                     &   6.69                    & 12.5                  & 2.1 \\
\object{LTT 17505}                               &03 21 46.9  &$-$06 40 24  & 11.32                    & 10.29   &  9.07   &   /3   &   7.86                       &   7.28                     &   6.98                    & 14.4                  & 2.3 \\ % G077-046
\object{LTT 313}                                 &00 35 38.1  &$-$10 04 19  & 11.85                    & 10.81   &  9.57   &   /3   &   8.33                       &   7.74                     &   7.48                    & 17.5\tablenotemark{c} & 2.7 \\ % LP705-065
\object{LTT 3613}                                &09 50 40.5  &$-$13 48 39  & 12.71                    & 11.52   &  9.99   &   /3   &   8.58                       &   7.97                     &   7.72                    & 13.2                  & 2.1 \\ % LP728-070
\object[LTT 3790]{L 392-39A}                     &10 19 51.3  &$-$41 48 46  & 11.64                    & 10.66   &  9.52   &   /3   &   8.36                       &   7.72                     &   7.49                    & 20.0                  & 3.2 \\ % LTT03790A
\object{LTT 3896}                                &10 37 45.3  &$-$27 46 39  & 13.14                    & 11.84   & 10.19   &   /3   &   8.60                       &   8.04\tablenotemark{b}    &   7.72                    & 10.1                  & 1.6 \\ 
\object{LTT 7077}                                &17 46 29.4  &$-$08 42 37  & 12.72                    & 11.44   &  9.78   &   /3   &   8.20                       &   7.69                     &   7.35                    &  8.8                  & 1.4 \\
\object[LTT 7419]{LTT 7419(A)}                   &18 43 12.5  &$-$33 22 46  & 10.25                    &  9.30   &  8.28   &   /3   &   7.19                       &   6.54                     &   6.33                    & 13.3                  & 2.2 \\ 
\object[LTT 7434]{LTT 7434AB}                    &18 45 57.5  &$-$28 55 53  & 12.68J                   & 11.49J  &  9.94J  &   /3   &   8.41J                      &   7.90J                    &   7.60J                   & 11.6\tablenotemark{d} & 1.8 \\ 
\object[LTT 9828]{LTT 9828AB}                    &23 59 44.8  &$-$44 05 00  & 12.81J                   & 11.67J  & 10.23J  &   /3   &   8.88J                      &   8.29J                    &   8.04J                   & 17.6\tablenotemark{d} & 2.7 \\ 
\object[NLTT 30359]{L 18-22}                     &12 20 33.8  &$-$82 25 58  & 11.96                    & 10.76   &  9.20   &   /3   &   7.70                       &   7.14                     &   6.84                    &  8.1                  & 1.2 \\ % NLTT30359
\object[NLTT 50324]{L 163-23}                    &21 02 25.0  &$-$60 31 36  & 11.96                    & 10.97   &  9.79   &   /3   &   8.64                       &   7.92                     &   7.71                    & 21.0\tablenotemark{c} & 3.7 \\ % NLTT50324
\object[Ruiz 440-87]{CE440-87}                   &11 47 50.7  &$-$28 49 45  & 16.21                    & 14.98   & 13.38   &   /3   &  12.02                       &  11.45                     &  11.24                    & 67.9\tablenotemark{c} &14.0 \\ % why dist so far off?
\object[SCR J0517-4252]{SCR 0517-4252}           &05 17 21.4  &$-$42 52 47  & 11.92                    & 10.87   &  9.61   &   /3   &   8.34                       &   7.73\tablenotemark{b}    &   7.45                    & 16.3                  & 2.6 \\ 
\object[SCR J0723-8015]{SCR 0723-8015AB}         &07 23 59.7  &$-$80 15 18  & 17.45J                   & 15.61J  & 13.40J  &   /3   &  11.30J                      &  10.82J                    &  10.44J                   & 17.1\tablenotemark{d} & 3.2 \\ 
\object[SCR J0838-5855]{SCR 0838-5855AB}         &08 38 02.2  &$-$58 55 59  & 17.19J                   & 15.08J  & 12.78J  &   /3   &  10.31J                      &   9.71J                    &   9.27J                   &  8.0\tablenotemark{d} & 1.3 \\ 
\object[SCR J1247-0525]{SCR 1247-0525}           &12 47 14.7  &$-$05 25 13  & 14.78                    & 13.45   & 11.73   &   /3   &  10.13                       &   9.62                     &   9.29                    & 20.1                  & 3.4 \\ 
\object[SCR J1626-3812]{SCR 1626-3812}           &16 26 51.7  &$-$38 12 33  & 15.75                    & 14.24   & 12.29   &   /3   &  10.37                       &   9.80                     &   9.44                    & 13.8                  & 2.1 \\ 
\object[SCR J1659-6958]{SCR 1659-6958}           &16 59 28.1  &$-$69 58 18  & 15.36                    & 13.93   & 12.15   &   /3   &  10.54                       &  10.00                     &   9.70                    & 22.2                  & 4.3 \\ 
\object[SCR J1728-0143]{SCR 1728-0143}           &17 28 11.1  &$-$01 43 57  & 14.42                    & 13.15   & 11.51   &   /3   &   9.89                       &   9.32                     &   9.01                    & 18.2                  & 2.8 \\ 
\object[SCR J1746-3214]{SCR 1746-3214}           &17 46 40.7  &$-$32 14 04  & 16.15                    & 14.47   & 12.40   &   /3   &  10.35                       &   9.74                     &   9.38                    & 11.2                  & 1.8 \\ 
\object[SCR J2025-1534]{SCR 2025-1534}           &20 25 08.6  &$-$15 34 16  & 12.70                    & 11.62   & 10.25   &   /3   &   8.92                       &   8.30                     &   8.05                    & 19.0\tablenotemark{c} & 3.0 \\ 
\object[SIPS J1848-8214]{SIP 1848-8214}          &18 48 51.1  &$-$82 14 42  & 18.55                    & 16.33   & 14.00   &   /3   &  11.48                       &  10.92                     &  10.50                    & 13.8                  & 2.2 \\
\object{WT 1637}                                 &09 29 03.8  &$-$24 29 04  & 16.87                    & 15.10   & 12.96   &   /3   &  10.84                       &  10.29                     &   9.91                    & 13.4                  & 2.2 \\                         
\object{WT 1928}                                 &12 08 06.9  &$-$32 06 36  & 14.04                    & 12.96   & 11.62   &   /3   &  10.30                       &   9.66                     &   9.40                    & 35.8\tablenotemark{c} & 5.8 \\ 
\object[WT 1962]{WT 1962AB}                      &12 59 51.3  &$-$07 30 35  & 15.42J                   & 14.23J  & 12.68J  &   /3   &  11.19J                      &  10.68J                    &  10.43J                   & 44.7\tablenotemark{c,d}& 7.2 \\ % why dist so far off?
\object{WT 2458}                                 &09 45 58.4  &$-$32 53 30  & 14.04                    & 12.66   & 10.89   &   /3   &   9.20                       &   8.60                     &   8.28                    & 10.8                  & 1.7 \\
\object{WT 50}                                   &01 46 29.4  &$-$53 39 33  & 14.18                    & 12.82   & 11.08   &   /3   &   9.46                       &   8.85\tablenotemark{b}    &   8.61                    & 13.7                  & 2.3 \\
\object[G 139-3]{G 139-3AB}                      &16 58 25.0  &$+$13 58 06  & 13.16J                   & 11.90J  & 10.31J  &  3/1   &   8.80J                      &   8.28J                    &   7.97J                   & 13.1\tablenotemark{d} & 2.1 \\
\object{G 141-21}                                &18 36 19.0  &$+$13 36 30  & 12.45                    & 11.23   &  9.69   &  3/1   &   8.19                       &   7.61                     &   7.37                    & 10.4                  & 1.6 \\
\object{G 169-29}                                &16 50 57.0  &$+$22 26 48  & 14.08                    & 12.69   & 10.91   &  3/1   &   9.14                       &   8.57                     &   8.31                    & 10.5                  & 1.6 \\
\object{LHS 2935}                                &14 32 08.0  &$+$08 11 30  & 15.68                    & 14.08   & 12.09   &  3/1   &  10.11                       &   9.53                     &   9.17                    & 11.2                  & 1.8 \\
\object[LP 349-025]{LP 349-25AB}                 &00 27 56.0  &$+$22 19 33  & 18.04J                   & 15.82J  & 13.37J  &  3/1   &  10.61J                      &   9.97J                    &   9.57J                   &  8.2\tablenotemark{d} & 1.3 \\
\object[SCR J0211-0354]{SCR 0211-0354}           &02 11 51.7  &$-$03 54 02  & 15.99                    & 14.43   & 12.54   &  3/1   &  10.68                       &  10.07                     &   9.73                    & 16.4\tablenotemark{c} & 2.3 \\           
\object[SCR J0027-0806]{SCR 0027-0806}           &00 27 45.4  &$-$08 06 05  & 17.54                    & 15.84   & 13.73   &  3/2u  &  11.57                       &  10.97                     &  10.61                    & 18.4\tablenotemark{c} & 2.9 \\ 
\object[SCR J0111-4908]{SCR 0111-4908}           &01 11 47.5  &$-$49 08 09  & 17.74                    & 15.91   & 13.75   &  3/2u  &  11.54                       &  11.00                     &  10.61                    & 17.5                  & 2.8 \\ 
\object[SCR J0509-4325]{SCR 0509-4325}           &05 09 43.9  &$-$43 25 17  & 14.10                    & 12.83   & 11.20   &  3/2u  &   9.61                       &   9.00                     &   8.74                    & 16.5                  & 2.5 \\ 
\object[SCR J0736-3024]{SCR 0736-3024}           &07 36 56.7  &$-$30 24 16  & 13.67                    & 12.42   & 10.85   &  3/2u  &   9.36                       &   8.79                     &   8.50                    & 16.9                  & 2.7 \\ 
\object[SCR J2307-8452]{SCR 2307-8452}           &23 07 19.7  &$-$84 52 04  & 15.15                    & 13.76   & 12.00   &  3/2u  &  10.36                       &   9.81                     &   9.47                    & 19.7                  & 3.3 \\ 
\object[NLTT 25128]{LP 848-50AB}                 &10 42 41.4  &$-$24 16 05  & 16.53J                   & 14.60J  & 12.47J  &  3/3u  &  10.28J                      &   9.67J                    &   9.34J                   &  9.7\tablenotemark{d} & 1.6 \\ 
\object[SCR J0327-3634]{SCR 0327-3634}           &03 27 46.8  &$-$36 34 40  & 12.72                    & 11.62   & 10.25   &  3/3u  &   8.92                       &   8.26                     &   8.04                    & 18.4\tablenotemark{c} & 3.0 \\ 
\object[SCR J0724-3125]{SCR 0724-3125}           &07 24 21.2  &$-$31 25 58  & 14.40                    & 13.07   & 11.39   &  3/3u  &   9.79                       &   9.22                     &   8.89                    & 16.6\tablenotemark{c} & 2.6 \\ 
\object[SCR J0733-4406]{SCR 0733-4406}           &07 33 42.7  &$-$44 06 13  & 15.15                    & 13.80   & 12.07   &  3/3u  &  10.32                       &   9.73                     &   9.44                    & 18.4\tablenotemark{c} & 2.9 \\ 
\object[SCR J0829-3709]{SCR 0829-3709}           &08 29 41.3  &$-$37 09 35  & 14.30                    & 13.03   & 11.42   &  3/3u  &   9.83                       &   9.26                     &   9.00                    & 19.2\tablenotemark{c} & 3.0 \\ 
\object[SCR J0853-3924]{SCR 0853-3924}           &08 53 28.7  &$-$39 24 41  & 12.33                    & 11.23   &  9.87   &  3/3u  &   8.51                       &   7.94                     &   7.72                    & 16.4                  & 2.5 \\ 
\object[SCR J0702-6102]{SCR 0702-6102}           &07 02 50.4  &$-$61 02 48  & 16.62                    & 14.77   & 12.50   &  4/2u  &  10.36                       &   9.85                     &   9.52                    & 10.7                  & 2.0 \\ 
\object[L 645-73]{L 645-73(B)}                   &22 38 23.0  &$-$29 21 00  & 12.64                    & 11.46   &  9.96   &  5/1   &   8.57                       &   7.99                     &   7.70                    & 13.7                  & 2.2 \\ % LTT09123B

\enddata
%\object[L 645-74]{L 645-74(A)}                   &22 38 24.7  &$-$29 21 14  & 10.93   &  9.89   &  8.64   &   /3   &   7.41                       &   6.81                     &   6.57                    & 11.6                  & 1.8 \\ % LTT09123A

\tablenotetext{a}{$VRI$ photometry for individual components has been
  calculated using PSF reduction.}

\tablenotetext{b}{$2MASS$ magnitude uncertainty greater than 0.05
  mags.}

\tablenotetext{c}{The $\pi_{trig}$ for this object places it beyond 25
  pc.}

\tablenotetext{d}{The photometric distance estimate is based upon the
  joint photometry for the system and is thus likely an
  underestimate.}

\tablecomments{A `J' next to a photometry value indicates that the
  magnitude is blended due to one or more close companions.  A `u'
  next to the reference indicates that RECONS photometry was reported
  in a previous publication, but that the value listed here is updated
  due to additional data and supersedes previous results.}

\tablerefs{(1) this work; (2) \citet{Winters(2011)}; (3)
  \citet{Winters(2015)}.\label{tab:photometry}}

\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lcccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Astrometry Data}
\tablehead{\colhead{Name}                &
	   \colhead{RA}                  &
 	   \colhead{DEC}                 &
	   \colhead{fil}                 &
	   \colhead{N$_{sea}$}           &
           \colhead{N$_{fr}$}            &
           \colhead{coverage}            &
           \colhead{T}                   &
           \colhead{N$_{ref}$ }          &
           \colhead{var}                 &
           \colhead{$\pi$$_{rel}$}       &
           \colhead{$\pi$$_{cor}$}       &
           \colhead{$\pi$$_{abs}$}       &
           \colhead{$\mu$}               & 
           \colhead{P.A.}                &
           \colhead{V$_{tan}$}           &
           \colhead{notes}               \\

	   \colhead{   }                 &
	   \colhead{(hh:mm:ss)}          &
           \colhead{(dd:mm:ss)}          &
           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{   }                 &
           \colhead{(yr)}                &
           \colhead{   }                 &
           \colhead{(mmag)}              &
           \colhead{(mas)}               &
           \colhead{(mas)}               &
           \colhead{(mas)}               &
           \colhead{(mas yr$^{-1}$)}      &
	   \colhead{(deg)}               &
           \colhead{(km s$^{-1}$)}        &
           \colhead{}                    \\

	   \colhead{(1)}                 &
	   \colhead{(2)}                 &
           \colhead{(3)}                 &
           \colhead{(4)}                 &
           \colhead{(5)}                 &
	   \colhead{(6)}                 &
           \colhead{(7)}                 &
           \colhead{(8)}                 &
           \colhead{(9)}                 &
           \colhead{(10)}                &
           \colhead{(11)}                &
           \colhead{(12)}                &
           \colhead{(13)}                &
	   \colhead{(14)}                &
	   \colhead{(15)}                &
           \colhead{(16)}                &
           \colhead{(17)}                }

\startdata
L 217-28        & 00 08 17.37 & $-$57 05 52.9  & V &   8s &  68  & 2000.50-2008.00 &   7.25 &   7  &   9.8 &  73.66 $\pm$ 2.10 & 1.51 $\pm$ 0.21                  &  75.17 $\pm$ 2.11                   &  385.4 $\pm$ 0.7 &  263.1 $\pm$ 0.17 &  24.3 &    \\ % LTT00057
LEHPM 1-255     & 00 09 45.06 & $-$42 01 39.6  & V &   4c &  51  & 2009.75-2012.94 &   3.20 &   6  &  13.7 &  52.12 $\pm$ 1.49 & 1.14 $\pm$ 0.22                  &  53.26 $\pm$ 1.51                   &  254.8 $\pm$ 1.4 &  091.4 $\pm$ 0.44 &  22.7 &    \\% ! 
SCR 0027-0806   & 00 27 45.36 & $-$08 06 04.7  & I &   5s &  59  & 2008.85-2014.94 &   6.09 &   9  &  13.3 &  23.39 $\pm$ 1.24 & 1.50 $\pm$ 0.10                  &  24.89 $\pm$ 1.24                   &  118.5 $\pm$ 0.9 &  118.6 $\pm$ 0.80 &  22.6 &    \\
LP 349-25AB     & 00 27 55.99 & $+$22 19 32.3  & I &  12s & 100  & 2003.51-2015.92 &  12.42 &   7  &  11.2 &  67.71 $\pm$ 1.39 & 1.45 $\pm$ 0.14                  &  69.16 $\pm$ 1.40\tablenotemark{a}  &  429.8 $\pm$ 0.3 &  112.4 $\pm$ 0.07 &  29.5 & !  \\% after orbit removed pi in Win16 orbit in Sev17 HSTWFC=AB
LTT 313         & 00 35 38.07 & $-$10 04 18.7  & V &   6s &  70  & 2010.97-2015.97 &   5.00 &   7  &   9.9 &  31.14 $\pm$ 1.32 & 1.38 $\pm$ 0.08                  &  34.52 $\pm$ 1.32\tablenotemark{a}  &  211.1 $\pm$ 1.0 &  254.4 $\pm$ 0.46 &  30.1 & !  \\% PB? in dec? phot dist mismatch; LP705-065
LHS 1134        & 00 43 26.01 & $-$41 17 34.0  & V &   7s &  72  & 2009.78-2015.97 &   6.19 &   8  &  10.5 &  94.68 $\pm$ 1.40 & 0.56 $\pm$ 0.08                  &  95.24 $\pm$ 1.40                   &  764.4 $\pm$ 0.8 &  220.1 $\pm$ 0.11 &  38.0 &    \\% ! PB?; no mention in paper
LHS 1140        & 00 44 59.34 & $-$15 16 17.5  & V &   8s &  60  & 2003.95-2014.93 &  10.98 &   5  &  12.5 &  79.57 $\pm$ 2.76 & 0.61 $\pm$ 0.11                  &  80.18 $\pm$ 2.76                   &  665.9 $\pm$ 1.0 &  153.3 $\pm$ 0.16 &  39.4 &    \\%  .mu in SLOWMO not MINIMO oV only, poor field, refs 4&5 at 60-70 pc ORPHAN
L 87-2          & 00 57 12.48 & $-$64 15 24.0  & V &   5s &  70  & 2008.86-2012.87 &   4.01 &   7  &   8.9 &  55.57 $\pm$ 1.38 & 0.68 $\pm$ 0.05                  &  56.25 $\pm$ 1.38                   &  385.8 $\pm$ 1.2 &  061.6 $\pm$ 0.33 &  32.5 &    \\% ! tentative pb
L 87-10         & 01 04 06.95 & $-$65 22 27.3  & V &   8s &  59  & 2008.64-2015.82 &   7.19 &   6  &  18.1 &  85.06 $\pm$ 1.47 & 0.45 $\pm$ 0.04                  &  85.51 $\pm$ 1.47                   &  365.8 $\pm$ 0.6 &  242.2 $\pm$ 0.19 &  20.3 &    \\%  match w/ final results page except var
LP 707-16       & 01 10 17.53 & $-$11 51 17.6  & V &   5s &  56  & 2010.97-2014.93 &   3.96 &   6  &  13.5 &  53.42 $\pm$ 1.47 & 0.52 $\pm$ 0.07                  &  53.94 $\pm$ 1.47                   &  230.0 $\pm$ 1.4 &  120.6 $\pm$ 0.66 &  20.2 &    \\
SCR 0111-4908   & 01 11 47.52 & $-$49 08 08.9  & R &   5s &  59  & 2007.82-2014.92 &   7.09 &   8  &  11.2 &  52.96 $\pm$ 1.39 & 1.30 $\pm$ 0.10                  &  54.26 $\pm$ 1.39                   &  540.6 $\pm$ 1.0 &  215.0 $\pm$ 0.21 &  47.2 &    \\
LEHPM 1-1343    & 01 13 16.41 & $-$54 29 13.8  & R &  10s &  80  & 1999.91-2014.80 &  14.89 &   9  &  24.2 &  59.27 $\pm$ 1.15 & 1.61 $\pm$ 0.18                  &  60.88 $\pm$ 1.16\tablenotemark{a}  &  391.2 $\pm$ 0.2 &  072.3 $\pm$ 0.05 &  30.7 &    \\% !    RAS   .
L 2-60          & 01 29 20.84 & $-$85 56 11.0  & I &   6s &  55  & 2003.95-2008.70 &   4.75 &  10  &   6.7 &  30.71 $\pm$ 2.47 & 1.81 $\pm$ 0.17                  &  32.52 $\pm$ 2.48                   &  434.7 $\pm$ 1.5 &  138.1 $\pm$ 0.39 &  63.4 &    \\% SCR0129-8556 LP002-060
WT 50           & 01 46 29.36 & $-$53 39 32.6  & V &   5s &  45  & 2011.61-2015.84 &   4.23 &   7  &  12.3 &  55.70 $\pm$ 1.75 & 0.96 $\pm$ 0.22                  &  56.66 $\pm$ 1.76                   &  178.7 $\pm$ 1.1 &  124.7 $\pm$ 0.72 &  14.9 &    \\ % .
L 294-92AB      & 01 47 42.55 & $-$48 36 05.7  & R &  12s &  92  & 2004.74-2015.83 &  11.10 &   6  &  11.7 &  71.41 $\pm$ 1.63 & 0.92 $\pm$ 0.08                  &  72.33 $\pm$ 1.63                   &  364.2 $\pm$ 0.5 &  143.9 $\pm$ 0.14 &  23.9 & !  \\% LEHPM1-1882 PB!; !!! add to notes section & include pb t-done
LHS 5045        & 01 52 51.59 & $-$48 05 41.3  & R &  12s &  95  & 2003.95-2015.93 &  11.98 &   5  &  14.0 &  73.53 $\pm$ 1.91 & 1.60 $\pm$ 0.09                  &  75.13 $\pm$ 1.91                   &  550.9 $\pm$ 0.5 &  248.8 $\pm$ 0.09 &  34.8 &    \\%  .mu in SLOWMO not MINIMO poor refs ORPHAN
L 88-43         & 01 53 37.08 & $-$66 53 34.1  & R &   7s &  79  & 2005.71-2011.89 &   6.18 &   6  &   8.1 &  72.47 $\pm$ 3.50 & 2.97 $\pm$ 0.24                  &  75.44 $\pm$ 3.51                   &  424.2 $\pm$ 1.4 &  066.1 $\pm$ 0.36 &  26.7 & !  \\% ! live with pierr > 3mas weak field short integrations
L 583-33A       & 02 02 17.53 & $-$26 33 51.4  & I &   7s &  56  & 2000.57-2011.89 &  11.32 &   6  &  17.7 &  33.05 $\pm$ 1.29 & 1.91 $\pm$ 0.20                  &  34.96 $\pm$ 1.31                   &  340.5 $\pm$ 0.4 &  143.6 $\pm$ 0.14 &  46.2 &    \\% ! 
L 583-33B       & 02 02 17.53 & $-$26 33 51.4  & I &   7s &  56  & 2000.57-2011.89 &  11.32 &   6  &  14.3 &  32.66 $\pm$ 1.29 & 1.91 $\pm$ 0.20                  &  34.57 $\pm$ 1.31                   &  336.0 $\pm$ 0.4 &  143.7 $\pm$ 0.14 &  46.1 &    \\% !
SCR 0211-0354   & 02 11 51.67 & $-$03 54 02.5  & R &   4c &  46  & 2011.73-2014.92 &   3.19 &   9  &  15.2 &  29.17 $\pm$ 1.89 & 1.21 $\pm$ 0.13                  &  30.38 $\pm$ 1.89                   &  152.2 $\pm$ 1.5 &  185.4 $\pm$ 0.88 &  23.7 &    \\
L 225-57AB      & 02 34 21.21 & $-$53 05 36.8  & V &   7s &  61  & 2003.95-2010.97 &   7.02 &   8  &  11.2 &  50.09 $\pm$ 1.82 & 0.85 $\pm$ 0.17                  &  50.94 $\pm$ 1.83                   &  403.7 $\pm$ 0.8 &  145.2 $\pm$ 0.23 &  37.6 &    \\% ! why AB?!!! not binary
SCR 0246-7024   & 02 46 02.25 & $-$70 24 06.3  & R &   9s &  66  & 2006.87-2014.91 &   8.05 &   7  &  12.5 &  79.22 $\pm$ 1.27 & 0.96 $\pm$ 0.08                  &  80.18 $\pm$ 1.27                   &  225.4 $\pm$ 0.5 &  116.7 $\pm$ 0.26 &  13.3 &    \\% ! (reductions notes)
LP 831-45AB     & 03 14 18.18 & $-$23 09 29.5  & V &  13s &  93  & 2003.95-2016.05 &  12.10 &   8  &  15.3 &  61.98 $\pm$ 1.22 & 1.53 $\pm$ 0.14                  &  63.51 $\pm$ 1.23\tablenotemark{a}  &  368.8 $\pm$ 0.4 &  062.6 $\pm$ 0.11 &  27.5 & !  \\% !    RAS   .PB!
LP 831-68       & 03 16 47.81 & $-$21 25 25.9  & V &   5s &  65  & 2010.96-2014.94 &   3.99 &   7  &  17.4 &  52.07 $\pm$ 2.27 & 1.39 $\pm$ 0.59                  &  53.46 $\pm$ 2.35                   &  285.2 $\pm$ 1.3 &  059.8 $\pm$ 0.52 &  25.3 &    \\
LTT 17505       & 03 21 46.92 & $-$06 40 24.3  & V &   4c &  59  & 2012.82-2015.82 &   3.01 &   7  &  11.6 &  53.76 $\pm$ 2.47 & 1.10 $\pm$ 0.15                  &  54.86 $\pm$ 2.47                   &  312.1 $\pm$ 2.3 &  090.9 $\pm$ 0.60 &  27.0 &    \\ %G077-046
SCR 0327-3634   & 03 27 46.79 & $-$36 34 40.4  & V &   4c &  56  & 2011.77-2015.08 &   3.31 &   9  &  12.1 &  37.57 $\pm$ 1.62 & 0.56 $\pm$ 0.07                  &  38.13 $\pm$ 1.62                   &  183.0 $\pm$ 1.6 &  249.0 $\pm$ 0.90 &  22.8 &    \\
SCR 0420-7005   & 04 20 12.55 & $-$70 05 58.7  & I &  11s &  92  & 2003.94-2015.82 &  11.89 &   7  &   7.1 &  59.19 $\pm$ 0.74 & 2.42 $\pm$ 0.23                  &  61.61 $\pm$ 0.77                   &  658.2 $\pm$ 0.2 &  021.6 $\pm$ 0.04 &  50.6 &    \\%  don't mention pb?; match with final results page except var
L 130-37        & 04 28 05.72 & $-$62 09 25.1  & V &   5s &  72  & 2011.73-2016.05 &   4.32 &   6  &  16.8 &  58.02 $\pm$ 1.15 & 1.40 $\pm$ 0.15                  &  59.42 $\pm$ 1.16                   &  358.3 $\pm$ 0.9 &  030.0 $\pm$ 0.26 &  28.6 &    \\%    3C .
L 591-43(B)     & 04 36 39.83 & $-$27 22 06.0  & V &   5s &  49  & 2000.96-2007.91 &   4.19 &   5  &   8.7 &  38.03 $\pm$ 2.59 & 0.95 $\pm$ 0.09                  &  38.98 $\pm$ 2.59                   &  340.9 $\pm$ 1.3 &  237.8 $\pm$ 0.43 &  41.5 & !  \\% LTT02043B did not use bad V filter frames
L 591-42(A)     & 04 36 40.85 & $-$27 21 18.3  & V &   5s &  49  & 2000.96-2007.91 &   4.19 &   5  &  11.1 &  41.07 $\pm$ 2.48 & 0.95 $\pm$ 0.09                  &  42.02 $\pm$ 2.48                   &  343.1 $\pm$ 1.3 &  237.7 $\pm$ 0.41 &  38.7 & !  \\% did not use bad V filter frames LTT02043A
LP 715-39       & 04 38 37.16 & $-$11 30 14.8  & V &   4c &  70  & 2010.96-2013.92 &   2.96 &   7  &  13.9 &  49.25 $\pm$ 2.13 & 1.70 $\pm$ 0.20                  &  50.95 $\pm$ 2.14                   &  360.7 $\pm$ 2.3 &  228.7 $\pm$ 0.73 &  33.6 &    \\
SCR 0509-4325   & 05 09 43.85 & $-$43 25 17.4  & I &   6s &  71  & 2008.86-2015.05 &   6.20 &   8  &  18.2 &  44.79 $\pm$ 1.82 & 1.74 $\pm$ 0.11                  &  46.53 $\pm$ 1.82                   &  227.2 $\pm$ 1.4 &  324.2 $\pm$ 0.69 &  23.1 &    \\
SCR 0517-4252   & 05 17 21.43 & $-$42 52 47.3  & V &   5s &  64  & 2011.17-2014.92 &   3.76 &   9  &  13.1 &  46.31 $\pm$ 1.55 & 1.29 $\pm$ 0.21                  &  47.60 $\pm$ 1.56                   &  183.7 $\pm$ 1.4 &  011.2 $\pm$ 0.73 &  18.3 &    \\
LHS 5109        & 05 36 00.07 & $-$07 38 58.5  & V &   5s &  70  & 2011.73-2016.06 &   4.32 &  11  &  11.6 &  66.94 $\pm$ 1.51 & 1.07 $\pm$ 0.19                  &  68.01 $\pm$ 1.52                   &  480.5 $\pm$ 1.2 &  013.5 $\pm$ 0.24 &  33.5 &    \\%      RAS   .
LEHPM 2-3528    & 06 07 58.09 & $-$61 15 10.5  & I &   6s &  58  & 2009.92-2015.96 &   6.03 &   8  &   8.3 &  22.94 $\pm$ 1.61 & 1.34 $\pm$ 0.14                  &  24.28 $\pm$ 1.62                   &  215.4 $\pm$ 0.9 &  005.8 $\pm$ 0.36 &  42.1 &    \\%    3C .CCD distance mismatch
SCR 0631-8811   & 06 31 31.04 & $-$88 11 36.6  & I &   8c & 131  & 2003.94-2016.05 &  12.11 &   9  &  13.3 &  60.66 $\pm$ 2.06 & 2.65 $\pm$ 0.19                  &  63.31 $\pm$ 2.07                   &  501.8 $\pm$ 0.4 &  354.0 $\pm$ 0.06 &  37.6 &    \\% JGW matches final results page except var
SCR 0640-0552   & 06 40 13.99 & $-$05 52 23.3  & V &   9c & 122  & 2004.91-2012.82 &   7.90 &  10  &  11.5 &  83.20 $\pm$ 2.96 & 2.55 $\pm$ 0.26                  &  85.75 $\pm$ 2.97                   &  590.5 $\pm$ 1.0 &  170.0 $\pm$ 0.16 &  32.6 &    \\% ! (reductions notes)
SCR 0642-6707   & 06 42 27.17 & $-$67 07 19.8  & I &   8s & 101  & 2006.87-2016.21 &   9.34 &  11  &  12.2 &  72.03 $\pm$ 1.03 & 1.35 $\pm$ 0.08                  &  73.38 $\pm$ 1.03                   &  819.5 $\pm$ 0.6 &  121.9 $\pm$ 0.08 &  52.0 &    \\% ick  JGW   .
L 597-18        & 06 43 40.67 & $-$26 24 40.9  & R &   6s & 114  & 2000.88-2014.16 &  13.29 &  10  &  10.8 &  54.38 $\pm$ 0.99 & 1.05 $\pm$ 0.04                  &  55.43 $\pm$ 0.99                   &  463.3 $\pm$ 0.3 &  224.7 $\pm$ 0.08 &  39.6 &    \\% ! LTT02631 (reductions notes)
SCR 0644-4223A  & 06 44 32.09 & $-$42 23 45.2  & I &   6s &  33  & 2008.85-2013.78 &   4.93 &  11  &\nodata&  29.98 $\pm$ 2.79 & 2.13 $\pm$ 0.16                  &  32.11 $\pm$ 2.79                   &  183.6 $\pm$ 2.7 &  162.2 $\pm$ 1.46 &  27.1 &    \\ % with DCR corr
SCR 0644-4223B  & 06 44 32.09 & $-$42 23 45.2  & I &   6s &  33  & 2008.85-2013.78 &   4.93 &  11  &\nodata&  33.14 $\pm$ 3.05 & 2.13 $\pm$ 0.16                  &  35.27 $\pm$ 3.05                   &  171.4 $\pm$ 2.9 &  165.1 $\pm$ 1.72 &  23.0 &    \\ % with DCR corr
LP 382-56A      & 06 57 11.74 & $-$43 24 51.1  & V &   4c &  62  & 2010.96-2014.15 &   3.19 &  12  &\nodata&  47.00 $\pm$ 2.05 & 1.28 $\pm$ 0.11                  &  48.28 $\pm$ 2.05                   &  255.2 $\pm$ 2.1 &  162.8 $\pm$ 0.81 &  25.1 &    \\% AB 2.5", distances match after seeing cut. var prob still bad 0.0201; with DCR corr by AJS
LP 382-56B      & 06 57 11.74 & $-$43 24 51.1  & V &   4c &  62  & 2010.96-2014.15 &   3.19 &  12  &\nodata&  46.60 $\pm$ 2.13 & 1.28 $\pm$ 0.11                  &  47.88 $\pm$ 2.13                   &  220.0 $\pm$ 2.1 &  159.6 $\pm$ 1.00 &  21.8 &    \\% AB 2.5", distances match after seeing cut. var prob still bad 0.0296; with DCR corr by AJS
SCR 0702-6102   & 07 02 50.34 & $-$61 02 47.6  & I &  13c & 200  & 2003.84-2016.04 &  12.20 &  10  &   8.9 &  58.16 $\pm$ 0.66 & 1.29 $\pm$ 0.15                  &  59.45 $\pm$ 0.68                   &  785.7 $\pm$ 0.1 &  042.2 $\pm$ 0.02 &  62.7 & !  \\% no mention in Win16 watch DCR stellar variability cycle; matches final results page except var
APM 0710-5704   & 07 09 37.66 & $-$57 03 42.3  & R &   4c & 102  & 2000.14-2003.13 &   3.00 &   9  &  10.1 &  57.55 $\pm$ 1.06 & 1.55 $\pm$ 0.18                  &  59.10 $\pm$ 1.08                   &  464.8 $\pm$ 1.3 &  046.2 $\pm$ 0.33 &  37.3 &    \\% ! APM0089 (Epoch of coordinates is 1999.95660.)
SCR 0713-0511   & 07 13 11.23 & $-$05 11 48.6  & V &   8s &  71  & 2004.97-2012.89 &   7.92 &  11  &  13.5 &  89.66 $\pm$ 1.64 & 1.20 $\pm$ 0.07                  &  90.86 $\pm$ 1.64                   &  304.5 $\pm$ 1.0 &  184.1 $\pm$ 0.29 &  15.9 &    \\
SCR 0717-0501   & 07 17 17.09 & $-$05 01 03.6  & I &  11s & 122  & 2004.18-2016.20 &  12.02 &   9  &  14.5 &  91.69 $\pm$ 1.66 & 1.35 $\pm$ 0.10                  &  93.04 $\pm$ 1.66                   &  573.9 $\pm$ 0.4 &  132.8 $\pm$ 0.07 &  29.2 &    \\% icky residuals
LTT 17957       & 07 17 29.94 & $+$19 34 16.7  & R &   6c &  73  & 2003.94-2009.02 &   5.08 &   8  &   7.7 &  51.97 $\pm$ 2.38 & 0.71 $\pm$ 0.11                  &  52.68 $\pm$ 2.38                   &  416.6 $\pm$ 1.4 &  230.6 $\pm$ 0.37 &  37.5 &    \\% ! PBX FGS=NO why AB?!!!  G088-019 suspected binary from Harrington
L 136-37        & 07 20 52.04 & $-$62 10 11.8  & I &   5c &  58  & 2009.09-2012.89 &   3.81 &   8  &   9.8 &  87.85 $\pm$ 2.56 & 0.95 $\pm$ 0.18                  &  88.80 $\pm$ 2.57                   &  338.9 $\pm$ 2.4 &  303.5 $\pm$ 0.80 &  18.1 &    \\% LTT02816
SCR 0723-8015AB & 07 23 59.65 & $-$80 15 17.8  & I &   9s & 113  & 2003.07-2016.18 &  13.11 &   8  &   7.9 &  63.21 $\pm$ 1.15 & 1.10 $\pm$ 0.15                  &  64.31 $\pm$ 1.16\tablenotemark{a}  &  818.9 $\pm$ 0.2 &  330.1 $\pm$ 0.03 &  60.4 & !  \\% ! after orbit removed pi in Win16 orbit in Win16 HSTWFC=NO
SCR 0724-3125   & 07 24 21.23 & $-$31 25 57.7  & I &   5s &  64  & 2011.23-2015.05 &   3.82 &  10  &  18.6 &  24.84 $\pm$ 1.44 & 1.15 $\pm$ 0.08                  &  25.99 $\pm$ 1.44                   &  135.2 $\pm$ 1.1 &  290.9 $\pm$ 0.85 &  24.7 &    \\
SCR 0733-4406   & 07 33 42.67 & $-$44 06 12.5  & I &   5s &  64  & 2011.23-2014.95 &   3.71 &  10  &  10.4 &  22.45 $\pm$ 0.73 & 0.60 $\pm$ 0.04                  &  23.05 $\pm$ 0.73                   &  279.4 $\pm$ 0.6 &  165.3 $\pm$ 0.23 &  57.4 &    \\
SCR 0736-3024   & 07 36 56.68 & $-$30 24 16.4  & R &   7s &  92  & 2006.87-2016.05 &   9.18 &  12  &  12.8 &  73.78 $\pm$ 1.00 & 1.36 $\pm$ 0.15                  &  75.14 $\pm$ 1.01                   &  429.3 $\pm$ 0.6 &  148.5 $\pm$ 0.15 &  27.1 &    \\% JGW  matches final results page except var
L 528-16        & 07 38 09.69 & $-$31 12 19.1  & V &   4s &  63  & 2011.96-2015.22 &   3.26 &   8  &  12.3 &  65.97 $\pm$ 1.31 & 1.04 $\pm$ 0.20                  &  67.01 $\pm$ 1.33                   &  265.7 $\pm$ 1.6 &  320.6 $\pm$ 0.69 &  18.8 &    \\
SCR 0754-3809   & 07 54 54.84 & $-$38 09 37.8  & I &  11s & 120  & 2004.97-2016.05 &   9.82 &   9  &  10.0 &  79.08 $\pm$ 0.91 & 1.39 $\pm$ 0.22                  &  80.47 $\pm$ 0.94                   &  371.6 $\pm$ 0.3 &  349.3 $\pm$ 0.07 &  21.9 &    \\% JGW matches final results page except var
SCR 0805-5912   & 08 05 46.17 & $-$59 12 50.4  & I &  10c & 105  & 2003.94-2016.05 &  12.11 &  10  &   8.9 &  58.73 $\pm$ 0.90 & 1.75 $\pm$ 0.20                  &  60.48 $\pm$ 0.92                   &  632.8 $\pm$ 0.2 &  155.1 $\pm$ 0.03 &  49.6 &    \\% JGW matches final results page except var
LHS 1992        & 08 13 42.61 & $-$76 07 48.5  & V &   3c &  62  & 2012.87-2015.29 &   2.42 &  10  &  10.4 &  60.84 $\pm$ 1.82 & 1.02 $\pm$ 0.12                  &  61.86 $\pm$ 1.82                   &  696.9 $\pm$ 2.3 &  334.4 $\pm$ 0.37 &  53.4 &    \\%  .mu in SLOWMO not MINIMO ORPHAN
SCR 0829-3709   & 08 29 41.29 & $-$37 09 34.7  & R &   5c &  63  & 2011.16-2015.08 &   3.93 &  11  &  13.8 &  38.26 $\pm$ 0.87 & 1.68 $\pm$ 0.23                  &  39.94 $\pm$ 0.90                   &  344.4 $\pm$ 0.6 &  304.2 $\pm$ 0.21 &  40.9 &    \\
LHS 2024        & 08 31 23.45 & $-$10 29 53.8  & I &   5s &  68  & 2003.95-2016.21 &  12.26 &  10  &  11.3 &  58.30 $\pm$ 0.95 & 1.11 $\pm$ 0.06                  &  59.41 $\pm$ 0.95                   &  671.3 $\pm$ 0.3 &  241.5 $\pm$ 0.06 &  53.6 &    \\
SCR 0838-5855AB & 08 38 02.24 & $-$58 55 58.7  & I &   9s & 109  & 2005.90-2015.93 &  10.03 &  11  &  10.5 &  91.38 $\pm$ 0.75 & 1.17 $\pm$ 0.08                  &  92.55 $\pm$ 0.75\tablenotemark{a}  &  330.9 $\pm$ 0.3 &  194.7 $\pm$ 0.08 &  16.6 & !  \\%      RAS   .PB!
SCR 0853-3924   & 08 53 28.65 & $-$39 24 41.0  & V &   5c &  65  & 2011.16-2014.95 &   3.79 &  11  &  13.2 &  57.76 $\pm$ 1.23 & 0.85 $\pm$ 0.11                  &  58.61 $\pm$ 1.23                   &  376.2 $\pm$ 0.9 &  265.7 $\pm$ 0.22 &  30.4 &    \\
L 532-12        & 08 54 02.39 & $-$30 51 36.6  & V &   4c &  65  & 2012.94-2016.21 &   3.27 &   9  &  25.2 &  31.80 $\pm$ 0.81 & 1.26 $\pm$ 0.20                  &  33.06 $\pm$ 0.83                   &  273.2 $\pm$ 0.7 &  268.8 $\pm$ 0.23 &  39.2 &    \\ %NLTT20512
SCR 0914-4134   & 09 14 17.42 & $-$41 34 37.9  & I &  10s & 109  & 2007.18-2016.05 &   8.87 &  10  &   8.0 &  82.23 $\pm$ 0.68 & 1.21 $\pm$ 0.15                  &  83.44 $\pm$ 0.70                   &  759.5 $\pm$ 0.2 &  314.5 $\pm$ 0.04 &  43.1 &    \\% JGW matches final results page except var
L 749-34        & 09 16 20.65 & $-$18 37 32.9  & V &   7s &  73  & 2004.17-2009.94 &   5.76 &   9  &  10.9 &  75.60 $\pm$ 2.36 & 2.00 $\pm$ 0.16                  &  77.60 $\pm$ 2.37                   &  321.7 $\pm$ 1.2 &  296.0 $\pm$ 0.41 &  19.6 &    \\% ! (reductions notes)
WT 1637         & 09 29 03.77 & $-$24 29 04.3  & I &   4s &  58  & 2013.38-2016.18 &   2.80 &   8  &   8.0 &  55.71 $\pm$ 0.97 & 0.84 $\pm$ 0.04                  &  56.55 $\pm$ 0.97                   &  251.5 $\pm$ 1.1 &  235.5 $\pm$ 0.51 &  21.1 &    \\  
LP 788-1AB      & 09 31 22.27 & $-$17 17 42.6  & I &   5c &  74  & 2011.97-2016.05 &   4.08 &  10  &  10.6 &  70.47 $\pm$ 0.99 & 0.83 $\pm$ 0.06                  &  71.30 $\pm$ 0.99\tablenotemark{a}  &  372.8 $\pm$ 0.9 &  246.2 $\pm$ 0.25 &  25.9 & !  \\% !    RAS   .PB! NEWREC
WT 2458         & 09 45 58.42 & $-$32 53 29.8  & R &   7s &  85  & 2010.39-2016.06 &   5.67 &   8  &  16.5 &  82.65 $\pm$ 0.74 & 0.71 $\pm$ 0.10                  &  83.36 $\pm$ 0.75                   &  327.7 $\pm$ 0.4 &  296.2 $\pm$ 0.13 &  18.6 &    \\% ! no mention pb? which was removed
LTT 3613        & 09 50 40.54 & $-$13 48 38.6  & V &   6s &  59  & 2009.32-2013.95 &   4.63 &  10  &  11.1 &  49.66 $\pm$ 1.86 & 1.48 $\pm$ 0.13                  &  51.14 $\pm$ 1.86                   &  190.7 $\pm$ 1.3 &  122.8 $\pm$ 0.74 &  17.7 &    \\% LP728-070
L 392-39A       & 10 19 51.26 & $-$41 48 46.1  & V &   5s &  62  & 2001.27-2005.10 &   3.91 &   7  &   9.3 &  42.38 $\pm$ 2.69 & 2.15 $\pm$ 0.22                  &  44.53 $\pm$ 2.70                   &  446.1 $\pm$ 1.1 &  190.4 $\pm$ 0.19 &  47.5 &    \\% ! (reductions notes) %LTT 3790A 
L 392-39B       & 10 19 53.66 & $-$41 49 01.6  & V &   5s &  62  & 2001.27-2005.10 &   3.91 &   7  &   6.9 &  44.48 $\pm$ 2.60 & 2.15 $\pm$ 0.22                  &  46.63 $\pm$ 2.61                   &  441.5 $\pm$ 1.1 &  190.5 $\pm$ 0.26 &  44.9 &    \\% ! (reductions notes) %LTT 3790B
LP 904-36       & 10 36 28.43 & $-$28 27 15.4  & V &   6s &  62  & 2010.02-2015.22 &   5.20 &   8  &  14.2 &  35.88 $\pm$ 1.51 & 1.10 $\pm$ 0.21                  &  36.98 $\pm$ 1.52                   &  215.2 $\pm$ 1.3 &  269.6 $\pm$ 0.48 &  27.6 &    \\% no astrometric signs of a component - Why would there be?
LTT 3896        & 10 37 45.32 & $-$27 46 38.7  & R &   8s &  96  & 2004.99-2016.04 &  11.05 &   7  &  15.5 &  65.30 $\pm$ 1.28 & 1.32 $\pm$ 0.12                  &  66.62 $\pm$ 1.29                   &  335.6 $\pm$ 0.3 &  320.6 $\pm$ 0.09 &  23.9 & !  \\% ! 
LEHPM 2-2758    & 10 38 47.82 & $-$86 32 44.1  & R &  11s &  99  & 2005.14-2016.05 &  10.91 &   8  &   9.6 &  73.35 $\pm$ 2.54 & 1.45 $\pm$ 0.20                  &  74.80 $\pm$ 2.55                   &  245.0 $\pm$ 0.6 &  227.0 $\pm$ 0.29 &  15.5 &    \\
LP 848-50AB     & 10 42 41.36 & $-$24 16 04.9  & R &   7s &  80  & 2010.16-2016.04 &   5.88 &  13  &  14.8 &  93.62 $\pm$ 1.30 & 0.49 $\pm$ 0.05                  &  94.11 $\pm$ 1.30\tablenotemark{a}  &  209.4 $\pm$ 1.0 &  011.6 $\pm$ 0.45 &  11.2 & !  \\%      RAS   .PB! new ref field moved it further away
LTT 4004AB      & 10 54 41.97 & $-$07 18 33.1  & V &   4c &  50  & 2013.12-2016.19 &   3.07 &   6  &  13.0 &  46.26 $\pm$ 1.89 & 0.91 $\pm$ 0.23                  &  47.17 $\pm$ 1.90                   &  403.5 $\pm$ 1.3 &  205.6 $\pm$ 0.37 &  40.6 &    \\ % .maybe double? weak field TJH added AB
LP 491-51       & 11 03 21.27 & $+$13 37 57.0  & V &   7s &  52  & 2010.15-2016.20 &   6.05 &   6  &  13.3 &  63.88 $\pm$ 2.63 & 0.76 $\pm$ 0.08                  &  64.64 $\pm$ 2.63                   &  208.8 $\pm$ 1.0 &  294.3 $\pm$ 0.52 &  15.3 &    \\ % .
CE 440-87       & 11 47 50.65 & $-$28 49 44.7  & I &   5s &  50  & 2001.14-2005.40 &   4.26 &   7  &  14.1 &  15.74 $\pm$ 1.18 & 0.69 $\pm$ 0.06                  &  16.43 $\pm$ 1.18                   &  386.2 $\pm$ 0.9 &  242.8 $\pm$ 0.26 & 111.4 &    \\
SCR 1157-0149   & 11 57 45.55 & $-$01 49 02.6  & I &   8s &  70  & 2004.18-2012.28 &   8.10 &  10  &  13.3 &  49.57 $\pm$ 1.51 & 1.19 $\pm$ 0.13                  &  50.76 $\pm$ 1.52                   &  459.9 $\pm$ 0.6 &  118.6 $\pm$ 0.14 &  42.9 &    \\
LP 908-10       & 12 03 28.04 & $-$29 23 00.3  & R &   4c &  46  & 2000.06-2014.44 &  14.38 &  11  &\nodata&  37.18 $\pm$ 1.20 & 0.46 $\pm$ 0.06                  &  37.64 $\pm$ 1.20                   &  314.0 $\pm$ 0.2 &  313.7 $\pm$ 0.08 &  39.5 & !  \\% ! unmerged from source in latest frames, reasonable result, don't trust variability CE440-139 0.0265
SCR 1206-3500   & 12 06 58.52 & $-$35 00 52.0  & I &   5s &  58  & 2011.16-2015.24 &   4.08 &   8  &   9.5 &  40.74 $\pm$ 1.41 & 1.70 $\pm$ 0.21                  &  42.44 $\pm$ 1.43                   &  398.4 $\pm$ 0.8 &  227.4 $\pm$ 0.23 &  44.5 &    \\
WT 1928         & 12 08 06.86 & $-$32 06 36.1  & V &   3c &  49  & 2000.14-2002.46 &   2.32 &  10  &   8.0 &  16.92 $\pm$ 1.21 & 0.84 $\pm$ 0.05                  &  17.76 $\pm$ 1.21                   &  373.8 $\pm$ 1.9 &  261.1 $\pm$ 0.47 &  99.8 &    \\% ! oV only last frame was already removed when reducing
SCR 1214-4603   & 12 14 39.98 & $-$46 03 14.3  & I &   7s &  74  & 2008.13-2016.20 &   8.06 &   9  &  29.1 &  64.22 $\pm$ 0.80 & 1.58 $\pm$ 0.09                  &  65.80 $\pm$ 0.81                   &  765.6 $\pm$ 0.3 &  251.0 $\pm$ 0.04 &  55.2 &    \\% JGW matches final results page except var
L 18-22         & 12 20 33.77 & $-$82 25 57.8  & V &  10s & 123  & 2006.21-2015.39 &   9.19 &   7  &  10.4 &  78.20 $\pm$ 2.52 & 1.50 $\pm$ 0.50\tablenotemark{b} &  79.70 $\pm$ 2.57                   &  275.5 $\pm$ 0.7 &  007.7 $\pm$ 0.23 &  15.2 &    \\% picorr > 7 mas, use generic corr but why?!!! (B/c toward pole?) don't understand why this object is READY; 
SCR 1230-3411AB & 12 30 01.75 & $-$34 11 24.1  & R &   9s &  77  & 2008.07-2016.19 &   8.11 &   8  &  10.3 &  52.85 $\pm$ 0.99 & 0.86 $\pm$ 0.14                  &  53.71 $\pm$ 1.00\tablenotemark{a}  &  517.8 $\pm$ 0.5 &  236.9 $\pm$ 0.10 &  45.7 & !  \\% after orbit removed pi in Win16 orbit in Win16 HSTWFC=NO
L 327-121AB     & 12 33 33.11 & $-$48 26 11.2  & V &   7s &  58  & 2010.15-2016.06 &   5.91 &  11  &  12.3 &  42.90 $\pm$ 1.28 & 1.18 $\pm$ 0.14                  &  44.08 $\pm$ 1.29\tablenotemark{a}  &  271.6 $\pm$ 0.8 &  291.5 $\pm$ 0.31 &  29.2 &    \\%    3O .PB! after orbit removed CCD dist mismatch SCR1233-4826
SCR 1240-8116   & 12 40 56.02 & $-$81 16 31.0  & R &   7s &  62  & 2003.25-2011.16 &   7.92 &   9  &   8.2 &  29.56 $\pm$ 2.21 & 2.78 $\pm$ 0.72                  &  32.34 $\pm$ 2.32                   &  492.7 $\pm$ 1.0 &  280.4 $\pm$ 0.19 &  72.2 &    \\% large ccd/pi dist mismatch
LHS 5226        & 12 44 00.73 & $-$11 10 30.3  & V &   6s &  57  & 2009.32-2015.29 &   5.97 &   8  &  18.9 &  70.45 $\pm$ 1.69 & 1.83 $\pm$ 0.16                  &  72.28 $\pm$ 1.70                   &  503.6 $\pm$ 0.9 &  253.6 $\pm$ 0.18 &  33.0 &    \\
SCR 1245-5506   & 12 45 52.53 & $-$55 06 50.2  & I &   6s &  55  & 2004.17-2009.08 &   4.91 &   5  &   8.6 &  97.82 $\pm$ 1.35 & 1.34 $\pm$ 0.12                  &  99.16 $\pm$ 1.36                   &  384.3 $\pm$ 0.8 &  111.4 $\pm$ 0.21 &  18.4 &    \\% different more recent result by WCJ on final results page; which one is correct?
LHS 2634        & 12 47 09.78 & $-$03 34 17.7  & V &   4s &  76  & 2001.15-2010.12 &   8.97 &   5  &  13.8 &  45.03 $\pm$ 1.97 & 0.81 $\pm$ 0.04                  &  45.84 $\pm$ 1.97                   &  501.7 $\pm$ 0.8 &  269.1 $\pm$ 0.13 &  51.9 &    \\% ! .mu in SLOWMO not MINIMO weak field ORPHAN
SCR 1247-0525   & 12 47 14.73 & $-$05 25 13.2  & I &   7s &  67  & 2004.18-2011.42 &   7.24 &   9  &   8.9 &  48.53 $\pm$ 1.06 & 1.46 $\pm$ 0.09                  &  49.99 $\pm$ 1.06                   &  742.7 $\pm$ 0.5 &  320.3 $\pm$ 0.07 &  70.4 &    \\
LHS 5231        & 12 59 18.24 & $-$00 10 33.4  & V &   6s &  65  & 2009.32-2015.30 &   5.98 &   8  &  10.5 &  32.31 $\pm$ 1.73 & 2.10 $\pm$ 0.30                  &  34.41 $\pm$ 1.76                   &  470.4 $\pm$ 1.2 &  161.2 $\pm$ 0.27 &  64.8 &    \\% ccd dist mismatch NEWREC MINIMO
WT 1962AB       & 12 59 51.26 & $-$07 30 35.3  & I &   8s &  91  & 2000.25-2011.50 &  11.37 &   9  &  11.0 &  26.13 $\pm$ 1.27 & 0.75 $\pm$ 0.12                  &  26.88 $\pm$ 1.28\tablenotemark{a}  &  446.6 $\pm$ 0.3 &  295.4 $\pm$ 0.07 &  74.6 & !  \\% ! PB!
LEP 1330-2039   & 13 30 40.94 & $-$20 39 03.4  & V &   6s &  70  & 2011.51-2016.19 &   4.69 &   8  &  13.9 &  58.40 $\pm$ 1.52 & 0.81 $\pm$ 0.25                  &  59.21 $\pm$ 1.54                   &  597.0 $\pm$ 1.2 &  148.7 $\pm$ 0.22 &  47.8 &    \\
SCR 1343-4002   & 13 43 41.48 & $-$40 02 29.3  & I &   4c &  75  & 2011.15-2014.43 &   3.28 &   9  &   8.4 &  57.46 $\pm$ 0.99 & 1.35 $\pm$ 0.09                  &  58.81 $\pm$ 0.99                   &  228.5 $\pm$ 1.0 &  114.2 $\pm$ 0.45 &  18.4 &    \\
L 106-15        & 14 04 08.21 & $-$66 14 37.9  & V &   5s &  62  & 2011.50-2015.08 &   3.58 &   8  &  16.5 &  63.47 $\pm$ 1.96 & 1.53 $\pm$ 0.21                  &  65.00 $\pm$ 1.97                   &  481.4 $\pm$ 2.0 &  074.1 $\pm$ 0.40 &  35.1 &    \\%    3C .no ref phot yet, very crowded field NLTT36064
SCR 1420-7516   & 14 20 36.84 & $-$75 16 05.9  & I &   6s &  64  & 2009.24-2015.24 &   5.99 &  10  &  10.9 &  40.05 $\pm$ 1.80 & 3.07 $\pm$ 0.27                  &  43.12 $\pm$ 1.82                   &  142.7 $\pm$ 1.3 &  249.4 $\pm$ 0.96 &  15.7 &    \\
LHS 2935        & 14 32 08.51 & $+$08 11 31.3  & R &   7s &  74  & 2000.14-2009.32 &   9.19 &  10  &  14.3 &  77.14 $\pm$ 0.99 & 0.24 $\pm$ 0.02                  &  77.38 $\pm$ 0.99                   &  471.3 $\pm$ 0.4 &  272.1 $\pm$ 0.08 &  28.9 &    \\
SCR 1441-7338   & 14 41 14.42 & $-$73 38 41.4  & I &   6s &  62  & 2006.22-2014.44 &   8.22 &  10  &   9.8 &  38.82 $\pm$ 0.93 & 1.00 $\pm$ 0.16                  &  39.82 $\pm$ 0.94                   &  220.7 $\pm$ 0.7 &  030.0 $\pm$ 0.33 &  26.3 &    \\
SCR 1444-3426   & 14 44 06.56 & $-$34 26 47.2  & R &   6c &  75  & 2011.16-2016.20 &   5.03 &   9  &  15.3 &  65.74 $\pm$ 1.04 & 1.05 $\pm$ 0.11                  &  66.79 $\pm$ 1.05                   &  442.0 $\pm$ 0.7 &  190.6 $\pm$ 0.14 &  31.4 &    \\%      JGW   .
LP 682-18       & 15 15 43.71 & $-$07 25 21.0  & V &   6s &  59  & 2010.50-2015.30 &   4.80 &  11  &   9.3 &  58.19 $\pm$ 1.06 & 1.01 $\pm$ 0.33                  &  59.20 $\pm$ 1.11                   &  294.2 $\pm$ 0.9 &  210.3 $\pm$ 0.35 &  23.6 &    \\% SCR1515-0725 NEWREC G151-037
L 108-87        & 15 30 52.02 & $-$68 01 17.5  & I &   5s &  56  & 2011.50-2015.22 &   3.72 &  11  &  10.1 &  56.16 $\pm$ 1.61 & 2.17 $\pm$ 0.21                  &  58.33 $\pm$ 1.62                   &  193.3 $\pm$ 1.7 &  090.9 $\pm$ 0.67 &  15.7 &    \\% NLTT40317
L 408-123AB     & 15 45 41.62 & $-$43 30 29.0  & R &  15s & 171  & 2000.58-2016.18 &  15.61 &   9  &   8.9 &  49.23 $\pm$ 0.70 & 1.77 $\pm$ 0.13                  &  51.00 $\pm$ 0.71\tablenotemark{a}  &  455.5 $\pm$ 0.3 &  216.9 $\pm$ 0.06 &  41.5 & !  \\% !    RAS   .PB! P=10yr  LTT06288AB?
LHS 3124        & 15 51 21.80 & $+$29 31 06.3  & V &   7s &  67  & 2001.43-2009.32 &   7.89 &   9  &   6.4 &  52.64 $\pm$ 1.89 & 0.54 $\pm$ 0.04                  &  53.18 $\pm$ 1.89                   &  493.9 $\pm$ 0.7 &  206.5 $\pm$ 0.17 &  44.0 &    \\
SCR 1601-3421   & 16 01 55.68 & $-$34 21 56.8  & I &   7s &  76  & 2007.55-2016.21 &   8.66 &  10  &\nodata&  48.05 $\pm$ 0.85 & 0.90 $\pm$ 0.09                  &  48.95 $\pm$ 0.85                   &  631.0 $\pm$ 0.6 &  118.5 $\pm$ 0.10 &  61.1 &    \\% throw out frames w/ seeing > 1.7 b/c a big mess
SCR 1626-3812   & 16 26 51.69 & $-$38 12 32.6  & I &   5s &  51  & 2010.20-2014.67 &   4.48 &  14  &  19.3 &  67.99 $\pm$ 0.97 & 1.50 $\pm$ 0.50\tablenotemark{b} &  69.49 $\pm$ 1.09                   &  381.1 $\pm$ 1.1 &  228.8 $\pm$ 0.33 &  24.1 &    \\%      JGW   .adopt generic correction, near Galactic Center; pb?, but no mention in paper
SCR 1630-3633A  & 16 30 27.23 & $-$36 33 56.1  & I &   7s &  71  & 2008.21-2016.20 &   7.99 &  12  &\nodata&  62.96 $\pm$ 1.30 & 2.69 $\pm$ 0.58                  &  65.65 $\pm$ 1.42                   &  441.4 $\pm$ 0.8 &  249.0 $\pm$ 0.20 &  31.9 &    \\%  0.0453     WCJ   .
SCR 1630-3633B  & 16 30 27.23 & $-$36 33 56.1  & I &   7s &  71  & 2008.21-2016.20 &   7.99 &  12  &\nodata&  55.30 $\pm$ 1.27 & 2.69 $\pm$ 0.58                  &  57.99 $\pm$ 1.40                   &  455.5 $\pm$ 0.8 &  248.7 $\pm$ 0.19 &  37.2 &    \\%  0.0432     WCJ
SCR 1636-4041   & 16 36 57.58 & $-$40 41 08.8  & R &   5s &  53  & 2010.40-2014.45 &   4.05 &  16  &  12.2 &  44.23 $\pm$ 1.26 & 2.12 $\pm$ 0.72                  &  46.35 $\pm$ 1.45                   &  290.1 $\pm$ 1.3 &  193.1 $\pm$ 0.42 &  29.7 &    \\
LP 154-205      & 16 47 55.15 & $-$65 09 11.6  & I &   9s & 106  & 2004.18-2015.56 &  11.38 &  10  &   9.0 &  65.73 $\pm$ 0.97 & 1.00 $\pm$ 0.07                  &  66.73 $\pm$ 0.97                   &  368.9 $\pm$ 0.3 &  103.9 $\pm$ 0.08 &  26.2 &    \\% was SCR1647-6509
G 169-29        & 16 50 57.95 & $+$22 27 05.7  & R &  15s & 177  & 2000.57-2015.29 &  14.72 &   8  &  16.9 &  95.06 $\pm$ 0.83 & 0.62 $\pm$ 0.14                  &  95.68 $\pm$ 0.84                   &  404.2 $\pm$ 0.2 &  006.3 $\pm$ 0.04 &  20.0 & !  \\%  .steady brightness increase seen in var data, not in ref stars
SCR 1656-2046   & 16 56 33.61 & $-$20 46 37.4  & I &   4c &  61  & 2012.41-2015.54 &   3.13 &   8  &   9.3 &  60.96 $\pm$ 0.70 & 1.33 $\pm$ 0.15                  &  62.29 $\pm$ 0.72                   &  271.1 $\pm$ 0.6 &  225.3 $\pm$ 0.25 &  20.6 &    \\%       JGW   .
G 139-3AB       & 16 58 25.25 & $+$13 58 10.8  & R &   5s &  60  & 2003.53-2007.42 &   3.90 &   8  &\nodata&  69.45 $\pm$ 2.06 & 1.45 $\pm$ 0.11                  &  70.90 $\pm$ 2.06                   &  400.3 $\pm$ 1.9 &  275.6 $\pm$ 0.42 &  26.8 &    \\
SCR 1659-6958   & 16 59 28.14 & $-$69 58 18.3  & I &   5c &  63  & 2003.24-2007.55 &   4.31 &   9  &   6.4 &  47.51 $\pm$ 1.04 & 1.60 $\pm$ 0.13                  &  49.11 $\pm$ 1.05                   &  686.0 $\pm$ 1.0 &  213.1 $\pm$ 0.16 &  66.2 & !  \\% 
SCR 1728-0143   & 17 28 11.06 & $-$01 43 57.0  & I &   6s &  62  & 2011.50-2016.21 &   4.71 &   7  &  14.5 &  41.39 $\pm$ 2.34 & 3.79 $\pm$ 0.47                  &  45.18 $\pm$ 2.39                   &  187.2 $\pm$ 2.2 &  147.3 $\pm$ 1.30 &  19.6 &    \\%  reddened? toward Galactic center?
SCR 1731-2452   & 17 31 03.84 & $-$24 52 43.6  & I &   5s &  49  & 2010.39-2014.45 &   4.05 &   9  &   9.8 &  35.19 $\pm$ 1.47 & 1.50 $\pm$ 0.50\tablenotemark{b} &  36.69 $\pm$ 1.55                   &  181.7 $\pm$ 1.4 &  221.1 $\pm$ 0.85 &  21.4 &    \\% faint ref field; adopt generic correction, near Galactic Center why AB?!!!
L 204-148       & 17 38 32.51 & $-$58 32 34.4  & R &   5s &  60  & 2011.50-2015.56 &   4.06 &   9  &  20.9 &  61.68 $\pm$ 1.28 & 1.31 $\pm$ 0.19                  &  62.99 $\pm$ 1.29                   &  327.9 $\pm$ 0.9 &  175.7 $\pm$ 0.24 &  24.7 &    \\% ! shows periodic var, but not convincing enough to show in paper
LTT 7077        & 17 46 29.35 & $-$08 42 36.5  & V &   5c &  61  & 2011.50-2015.31 &   3.81 &  10  &  19.0 &  74.48 $\pm$ 1.52 & 2.70 $\pm$ 0.78                  &  77.18 $\pm$ 1.71                   &  425.4 $\pm$ 1.6 &  185.8 $\pm$ 0.33 &  26.1 &    \\
SCR 1746-3214   & 17 46 40.66 & $-$32 14 04.4  & I &   5s &  60  & 2011.50-2015.31 &   3.81 &  10  &  10.3 &  85.51 $\pm$ 1.26 & 1.50 $\pm$ 0.50\tablenotemark{b} &  87.01 $\pm$ 1.36                   &  232.5 $\pm$ 1.0 &  062.6 $\pm$ 0.47 &  12.4 &    \\%      JGW   .adopt generic correction, near Galactic Center why AB?!!!
L 415-82        & 17 57 14.23 & $-$41 59 29.2  & V &   4c &  87  & 2000.57-2003.26 &   2.69 &   9  &   8.6 &  56.11 $\pm$ 1.13 & 2.21 $\pm$ 0.13                  &  58.32 $\pm$ 1.14                   &  372.3 $\pm$ 1.4 &  190.4 $\pm$ 0.36 &  30.3 &    \\% no nV frames LTT07138
G 154-43AB      & 18 03 36.07 & $-$18 58 50.5  & R &   4c &  66  & 2010.20-2015.29 &   5.09 &   9  &  16.2 &  73.71 $\pm$ 0.73 & 3.50 $\pm$ 0.79                  &  77.21 $\pm$ 1.08\tablenotemark{a}  &  344.7 $\pm$ 0.6 &  154.6 $\pm$ 0.19 &  21.2 & !  \\% ! .PB!
L 43-72AB       & 18 11 15.30 & $-$78 59 22.7  & V &   6s &  56  & 2009.75-2015.69 &   5.95 &   9  &  13.7 &  82.72 $\pm$ 1.58 & 1.64 $\pm$ 0.15                  &  84.36 $\pm$ 1.59                   &  323.3 $\pm$ 0.9 &  011.1 $\pm$ 0.28 &  18.2 &    \\% We don't want to say anything about this weirdo?
LTT 7246A       & 18 15 12.42 & $-$19 24 06.6  & V &   5s &  66  & 2011.74-2015.56 &   3.82 &   9  &  15.6 &  68.30 $\pm$ 1.30 & 1.48 $\pm$ 0.33                  &  69.77 $\pm$ 1.34                   &  408.7 $\pm$ 1.5 &  164.6 $\pm$ 0.36 &  27.8 & !  \\% ! .NEWREC with DCR corr
SCR 1826-6542AB & 18 26 46.83 & $-$65 42 39.9  & I &   8s &  89  & 2005.71-2015.30 &   9.59 &   8  &  10.3 &  65.20 $\pm$ 0.73 & 1.20 $\pm$ 0.07                  &  66.40 $\pm$ 0.73                   &  306.4 $\pm$ 0.2 &  178.5 $\pm$ 0.07 &  21.9 &    \\%      JGW   .PBX; companion there due to elongated, distance mismatch!!! look at good seeing images to detect comp
GJ 714          & 18 30 12.00 & $-$58 16 27.7  & V &   4c &  63  & 2011.50-2015.42 &   3.92 &   9  &  15.5 &  67.84 $\pm$ 2.64 & 1.15 $\pm$ 0.18                  &  68.99 $\pm$ 2.65                   &  436.8 $\pm$ 2.2 &  182.8 $\pm$ 0.44 &  30.0 &    \\% LTT07341
G 141-21        & 18 36 19.24 & $+$13 36 26.4  & R &   6c &  85  & 2003.52-2012.58 &   9.06 &   7  &  12.2 &  82.65 $\pm$ 1.93 & 3.46 $\pm$ 0.57                  &  86.11 $\pm$ 2.01                   &  338.8 $\pm$ 0.8 &  034.0 $\pm$ 0.26 &  18.7 &    \\% ! only a pb-maybe
SCR 1841-4347   & 18 41 09.81 & $-$43 47 32.8  & I &   9s &  74  & 2007.55-2015.31 &   7.76 &   7  &  12.2 &  80.96 $\pm$ 0.66 & 1.17 $\pm$ 0.09                  &  82.13 $\pm$ 0.67                   &  798.7 $\pm$ 0.3 &  265.2 $\pm$ 0.03 &  46.1 &    \\%      JGW   .
CE 507(B)       & 18 43 12.38 & $-$33 22 31.3  & V &   5s &  54  & 2000.75-2011.25 &  10.85 &   9  &\nodata&  63.78 $\pm$ 2.68 & 2.32 $\pm$ 0.19                  &  66.10 $\pm$ 2.69                   &  393.8 $\pm$ 0.7 &  202.2 $\pm$ 0.20 &  28.2 &    \\% ! B might be variable, B is LTT07419B (CE507 in Cos06 with pi .06551 .00251)
LTT 7419(A)     & 18 43 12.51 & $-$33 22 46.2  & V &   5s &  54  & 2000.75-2011.25 &  10.85 &   9  &   9.9 &  64.94 $\pm$ 2.49 & 2.32 $\pm$ 0.19                  &  67.26 $\pm$ 2.50                   &  389.9 $\pm$ 0.7 &  199.8 $\pm$ 0.18 &  27.5 &    \\
LTT 7434AB      & 18 45 57.47 & $-$28 55 53.2  & V &   9s &  79  & 2000.58-2015.54 &  14.97 &  10  &  28.5 &  52.93 $\pm$ 1.02 & 2.93 $\pm$ 0.28                  &  55.86 $\pm$ 1.06\tablenotemark{a}  &  409.6 $\pm$ 0.2 &  135.0 $\pm$ 0.06 &  31.7 & !  \\% !    RAS   .PB!
L 345-91A       & 18 48 41.36 & $-$46 47 07.8  & V &   6s &  37  & 2010.58-2015.42 &   4.84 &   9  &\nodata&  59.52 $\pm$ 1.85 & 1.90 $\pm$ 0.17                  &  61.42 $\pm$ 1.86                   &  220.0 $\pm$ 0.9 &  052.6 $\pm$ 0.48 &  17.0 &    \\ %NLTT 47004A with DCR corr by AJS
L 345-91B       & 18 48 41.36 & $-$46 47 07.8  & V &   6s &  37  & 2010.58-2015.42 &   4.84 &   9  &\nodata&  54.59 $\pm$ 1.98 & 1.90 $\pm$ 0.17                  &  56.49 $\pm$ 1.99                   &  262.1 $\pm$ 1.0 &  054.7 $\pm$ 0.42 &  22.0 &    \\ %NLTT 47004B with DCR corr by AJS
SIP 1848-8214   & 18 48 51.11 & $-$82 14 42.0  & I &   7s &  62  & 2009.63-2015.41 &   5.79 &  10  &   8.4 &  55.38 $\pm$ 1.56 & 1.14 $\pm$ 0.07                  &  56.52 $\pm$ 1.56                   &  268.7 $\pm$ 0.7 &  190.1 $\pm$ 0.24 &  22.5 &    \\
LP 691-15       & 18 49 06.41 & $-$03 15 17.5  & R &   6s &  43  & 2010.50-2015.41 &   4.91 &   9  &  19.0 &  58.40 $\pm$ 1.31 & 1.50 $\pm$ 0.50\tablenotemark{b} &  59.90 $\pm$ 1.40                   &  267.1 $\pm$ 0.8 &  092.1 $\pm$ 0.25 &  18.3 &    \\ % . %! corr > 10 mas, use generic pi_corr
L 489-43        & 18 52 25.31 & $-$37 30 36.4  & V &   5c &  51  & 2011.50-2015.29 &   3.80 &   8  &\nodata&  64.14 $\pm$ 1.08 & 1.75 $\pm$ 0.20                  &  65.89 $\pm$ 1.10                   &  429.5 $\pm$ 1.0 &  100.0 $\pm$ 0.22 &  30.9 & !  \\ % . %! var contaminated by background NEWREC (0.0376)
SCR 1855-6914   & 18 55 47.89 & $-$69 14 15.1  & I &   8s &  92  & 2003.51-2015.41 &  11.90 &   9  &   8.9 &  85.39 $\pm$ 0.71 & 1.25 $\pm$ 0.04                  &  86.64 $\pm$ 0.71                   &  827.7 $\pm$ 0.2 &  145.6 $\pm$ 0.03 &  45.3 &    \\%      JGW   .
SCR 1901-0737   & 19 01 32.37 & $-$07 37 24.3  & I &   6s &  62  & 2010.66-2015.41 &   4.75 &   9  &   9.7 &  37.73 $\pm$ 0.95 & 1.66 $\pm$ 0.11                  &  39.39 $\pm$ 0.96                   &  157.7 $\pm$ 0.6 &  231.5 $\pm$ 0.44 &  19.0 &    \\
SCR 1901-3106   & 19 01 59.16 & $-$31 06 45.0  & I &   6s &  60  & 2010.66-2015.42 &   4.76 &   9  &   9.3 &  19.06 $\pm$ 1.17 & 2.66 $\pm$ 0.18                  &  21.72 $\pm$ 1.18                   &  196.8 $\pm$ 0.7 &  136.6 $\pm$ 0.41 &  43.0 &    \\
LHS 5348AB      & 19 27 52.69 & $-$28 11 15.4  & I &   5s &  73  & 2011.50-2015.41 &   3.91 &   8  &  16.1 &  76.66 $\pm$ 1.31 & 1.99 $\pm$ 0.15                  &  78.65 $\pm$ 1.32                   &  475.0 $\pm$ 0.9 &  170.8 $\pm$ 0.17 &  28.6 & !  \\
SCR 1931-0306   & 19 31 04.61 & $-$03 06 18.0  & I &   9s & 109  & 2004.58-2013.65 &   9.08 &   8  &  17.0 &  54.89 $\pm$ 0.55 & 2.30 $\pm$ 0.20                  &  57.19 $\pm$ 0.59                   &  523.9 $\pm$ 0.1 &  023.4 $\pm$ 0.03 &  43.4 &    \\
L 275-26        & 19 34 03.94 & $-$52 25 14.2  & R &   3c &  35  & 2013.39-2015.82 &   2.43 &   7  &  16.2 &  51.63 $\pm$ 1.98 & 0.58 $\pm$ 0.04                  &  52.21 $\pm$ 1.98                   &  258.1 $\pm$ 2.5 &  170.9 $\pm$ 0.91 &  23.4 &    \\ % .PB?, but probably not; no mention in paper
LHS 3492        & 19 51 31.25 & $-$50 55 37.7  & I &   5s &  60  & 2007.56-2011.62 &   4.05 &   8  &   8.3 &  37.44 $\pm$ 1.86 & 1.65 $\pm$ 0.13                  &  39.09 $\pm$ 1.86                   &  817.7 $\pm$ 1.0 &  191.2 $\pm$ 0.12 &  99.2 &    \\% ! mu in SLOWMO not MINIMO ORPHAN No R photometry available for two bright reference stars, so only V and I were used to estimate distances to those two reference stars. All other reference stars had VRI distance estimates as usual.
SCR 2016-7531   & 20 16 11.25 & $-$75 31 04.5  & I &   8s &  81  & 2007.74-2014.44 &   6.70 &   9  &  11.6 &  65.27 $\pm$ 1.44 & 1.33 $\pm$ 0.12                  &  66.60 $\pm$ 1.44                   &  258.8 $\pm$ 0.8 &  079.8 $\pm$ 0.30 &  18.4 &    \\%      JGW   .
SCR 2025-1534   & 20 25 08.55 & $-$15 34 16.1  & R &   4s &  54  & 2011.77-2014.80 &   3.03 &  12  &  12.1 &  26.49 $\pm$ 1.43 & 1.06 $\pm$ 0.14                  &  27.55 $\pm$ 1.44                   &  173.8 $\pm$ 1.5 &  178.9 $\pm$ 0.71 &  29.9 &    \\
LEHPM 2-1265AB  & 20 33 01.87 & $-$49 03 10.6  & R &   8s & 106  & 2008.64-2015.54 &   6.91 &  10  &  14.1 &  59.95 $\pm$ 0.91 & 1.28 $\pm$ 0.20                  &  61.23 $\pm$ 0.93\tablenotemark{a}  &  241.1 $\pm$ 0.6 &  153.9 $\pm$ 0.26 &  19.1 & !  \\% !    RAS   .PB! in dec only
LP 567-63       & 20 34 31.14 & $-$32 30 59.9  & R &   7s &  73  & 2008.73-2014.44 &   5.71 &  10  &   9.3 &  35.75 $\pm$ 1.78 & 1.44 $\pm$ 0.13                  &  37.19 $\pm$ 1.78                   &  204.9 $\pm$ 1.0 &  169.5 $\pm$ 0.46 &  26.1 &    \\% ccd dist mismatch NEWREC MINIMO
L 163-23        & 21 02 24.95 & $-$60 31 36.1  & V &   6s &  60  & 2006.37-2011.42 &   5.06 &   8  &  13.4 &  30.60 $\pm$ 1.84 & 0.14 $\pm$ 0.02                  &  30.74 $\pm$ 1.84                   &  217.4 $\pm$ 1.0 &  136.0 $\pm$ 0.55 &  33.5 &    \\% ! messy NLTT50324 (reduction notes)
LHS 3615        & 21 03 21.66 & $-$50 22 52.4  & R &   6s &  86  & 2000.58-2009.55 &   8.97 &   6  &   7.7 &  38.43 $\pm$ 1.25 & 1.20 $\pm$ 0.10                  &  39.63 $\pm$ 1.25                   &  479.3 $\pm$ 0.8 &  142.0 $\pm$ 0.20 &  57.3 & !  \\% ! 
LEPHM 2-801     & 21 05 13.78 & $-$55 03 56.3  & R &   6s &  58  & 2008.71-2015.53 &   6.83 &  10  &  12.4 &  68.00 $\pm$ 1.30 & 0.96 $\pm$ 0.06                  &  68.96 $\pm$ 1.30                   &  327.6 $\pm$ 0.8 &  172.9 $\pm$ 0.21 &  22.5 &    \\%      JGW   . SCR 2105-5503
SCR 2122-4314   & 21 22 16.92 & $-$43 14 05.0  & V &   5s &  66  & 2008.70-2013.51 &   4.81 &  12  &  15.8 &  47.27 $\pm$ 1.66 & 1.50 $\pm$ 0.23                  &  48.77 $\pm$ 1.68                   &  223.8 $\pm$ 1.5 &  190.7 $\pm$ 0.63 &  21.8 &    \\% oV+nV
L 714-46        & 21 28 18.29 & $-$22 18 32.3  & V &   4c &  79  & 2000.58-2003.77 &   3.19 &   6  &   9.8 &  50.44 $\pm$ 1.51 & 1.39 $\pm$ 0.10                  &  51.83 $\pm$ 1.51                   &  314.4 $\pm$ 1.4 &  221.0 $\pm$ 0.50 &  28.8 &    \\% LTT08526
SCR 2130-7710   & 21 30 07.00 & $-$77 10 37.5  & I &   4c &  55  & 2011.50-2014.79 &   3.29 &  10  &  12.1 &  46.84 $\pm$ 1.30 & 0.77 $\pm$ 0.06                  &  47.61 $\pm$ 1.30                   &  568.6 $\pm$ 1.2 &  117.0 $\pm$ 0.24 &  56.6 &    \\
L 2-77          & 21 46 42.71 & $-$85 43 04.6  & R &   5s &  65  & 2011.77-2015.42 &   3.65 &   9  &  34.0 &  62.12 $\pm$ 1.86 & 1.28 $\pm$ 0.21                  &  63.40 $\pm$ 1.87                   &  297.5 $\pm$ 1.9 &  128.6 $\pm$ 0.72 &  22.2 &    \\% ! high variability
L 427-34A       & 21 49 11.35 & $-$41 33 29.6  & V &   6s &  58  & 2010.58-2015.54 &   4.96 &  13  &\nodata&  61.66 $\pm$ 2.87 & 0.75 $\pm$ 0.09                  &  62.41 $\pm$ 2.87                   &  340.7 $\pm$ 1.4 &  129.6 $\pm$ 0.47 &  25.9 & !  \\% ! no var b/c AB 3''
L 427-34B       & 21 49 11.35 & $-$41 33 29.6  & V &   6s &  58  & 2010.58-2015.54 &   4.96 &  13  &\nodata&  67.28 $\pm$ 2.90 & 0.75 $\pm$ 0.09                  &  68.03 $\pm$ 2.90                   &  337.8 $\pm$ 1.5 &  119.5 $\pm$ 0.47 &  23.5 & !  \\% ! no var b/c AB 3''
LEHPM 1-4771AB  & 22 30 09.46 & $-$53 44 55.5  & R &  10s & 101  & 2006.78-2015.83 &   9.05 &   9  &  16.2 &  63.05 $\pm$ 1.11 & 0.65 $\pm$ 0.05                  &  63.70 $\pm$ 1.11\tablenotemark{a}  &  743.3 $\pm$ 0.5 &  184.8 $\pm$ 0.05 &  55.6 & !  \\%  .PB! NEWREC
L 645-74B       & 22 38 24.67 & $-$29 21 14.1  & V &   7s & 105  & 2000.57-2012.81 &  12.24 &   5  &  14.8 &  85.70 $\pm$ 1.06 & 0.53 $\pm$ 0.06                  &  86.23 $\pm$ 1.06                   &  260.5 $\pm$ 0.2 &  183.0 $\pm$ 0.07 &  14.3 & !  \\% ! oV+nV combined LTT09123B; no pi for A b/c saturated
SCR 2303-4650   & 23 03 35.61 & $-$46 50 47.0  & V &   7s &  93  & 2009.63-2015.83 &   6.20 &   7  &  11.5 &  62.83 $\pm$ 1.16 & 0.57 $\pm$ 0.07                  &  63.40 $\pm$ 1.16                   &  192.4 $\pm$ 0.6 &  263.3 $\pm$ 0.28 &  14.4 &    \\% PB?  add note as hint of a pb in RA
SCR 2307-8452   & 23 07 19.67 & $-$84 52 03.9  & I &   3c &  75  & 2011.50-2014.80 &   3.30 &   7  &  11.2 &  64.62 $\pm$ 1.95 & 1.22 $\pm$ 0.12                  &  65.84 $\pm$ 1.95                   &  602.9 $\pm$ 1.9 &  096.9 $\pm$ 0.29 &  43.4 &    \\%      JGW   .
L 85-31         & 23 53 25.21 & $-$70 56 41.1  & I &   7s &  89  & 2006.53-2014.45 &   7.92 &   7  &   8.5 &  79.44 $\pm$ 2.49 & 1.38 $\pm$ 0.21                  &  80.82 $\pm$ 2.50                   &  312.8 $\pm$ 0.8 &  084.9 $\pm$ 0.24 &  18.3 &    \\% results don't match final results page
LTT 9828AB      & 23 59 44.83 & $-$44 05 00.1  & V &  13s & 129  & 2000.58-2015.83 &  15.25 &   5  &  11.3 &  58.35 $\pm$ 1.39 & 0.93 $\pm$ 0.15                  &  59.28 $\pm$ 1.40\tablenotemark{a}  &  259.2 $\pm$ 0.4 &  352.6 $\pm$ 0.15 &  19.3 & !  \\%      RAS   .PB! before orbit removed, finally wrapped nicely in RA

\enddata

\tablenotetext{a}{Because this field is in the direction of the
  Galactic center, the initial correction from the relative parallax
  to the absolute parallax for this object was erroneously large due
  to reddened reference stars.  We have adopted a generic correction
  of 1.50 $\pm$ 0.50 mas.}

\tablenotetext{b}{These parallax values have had the orbital motion of
  the system subtracted. \label{tab:ctiopi_data}}

\end{deluxetable}
